Bayesian M-ary Hypothesis Testing: The Meta-Converse and Verd\'u-Han Bounds are Tight

Two alternative exact characterizations of the minimum error probability of Bayesian M-ary hypothesis testing are derived. The first expression corresponds to the error probability of an induced binary hypothesis test and implies the tightness of the meta-converse bound by Polyanskiy, Poor and Verd\'u; the second expression is function of an information-spectrum measure and implies the tightness of a generalized Verd\'u-Han lower bound. The formulas characterize the minimum error probability of several problems in information theory and help to identify the steps where existing converse bounds are loose.

==> figs/bounds-cc.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.0.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
%at={(0.63in,0.53in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=25,
xlabel={Blocklength, $n$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=2e-05,
ymax=1,
yminorticks=true,
ylabel={Error probability, $\bar\epsilon$},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	0.19\\
3	0.19\\
4	0.1252\\
5	0.06688\\
6	0.0552160000000001\\
7	0.0394696\\
8	0.0221485599999998\\
9	0.0178970320000002\\
10	0.0127951983999999\\
11	0.0074382731199999\\
12	0.00590772303999967\\
13	0.00424324982799886\\
14	0.00250416229960129\\
15	0.00197899230340031\\
16	0.00142090017497848\\
17	0.000848881571380608\\
18	0.000667674160902991\\
19	0.000480107475540254\\
20	0.000288889429572492\\
21	0.000226816689471302\\
22	0.000163176904789788\\
23	9.87667928989583e-05\\
24	7.74293995697557e-05\\
25	5.57564937623362e-05\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
};
\addlegendentry{Best code};

\addplot [color=black,line width=1.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	0.190528068544032\\
3	0.19\\
4	0.1252\\
5	0.0668800000000003\\
6	0.0552160000000007\\
7	0.0394695999999999\\
8	0.0221485599999977\\
9	0.0178970319999959\\
10	0.0127951984000239\\
11	0.00743827311999401\\
12	0.00590772303998954\\
13	0.00424324982790503\\
14	0.00250416229975614\\
15	0.00197899230301124\\
16	0.00142090017579388\\
17	0.000848881571390958\\
18	0.000667674162529774\\
19	0.000480107464421287\\
20	0.000288889419489902\\
21	0.000226816686739295\\
22	0.000163176910548235\\
23	9.87668866165858e-05\\
24	7.74293441506702e-05\\
25	5.57565396467341e-05\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
};
\addlegendentry{Theorem 1, \eqref{eqn:cc-bound-1}};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt]
  table[row sep=crcr]{%
2	0.190528068544032\\
3	0.19\\
4	0.1252\\
5	0.0668799999999998\\
6	0.0552159999999997\\
7	0.0237231999999998\\
8	0.0221485599999998\\
9	0.00939397599999969\\
10	0.00854367039999981\\
11	0.00514244799999963\\
12	0.00322926039999971\\
13	0.00234919410399959\\
14	0.00120587319423948\\
15	0.00099132833677551\\
16	0.00044677009743721\\
17	0.000400558581509225\\
18	0.000164628801800015\\
19	0.000157565971317108\\
20	6.49592091687134e-05\\
21	6.08786672257056e-05\\
22	3.32326566456764e-05\\
23	2.3225025855389e-05\\
24	1.51115528110868e-05\\
25	8.77775594199104e-06\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
};
\addlegendentry{Converse, \eqref{eqn:cc-bound-2}};

\end{axis}
\end{tikzpicture}%

==> figs/bounds-ex1.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.0.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
%at={(0.63in,0.53in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={Bound parameter, $\gamma$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={Error probability, $\bar\epsilon$},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=black}
]
%\node[below, right, align=left, inner sep=0mm, text=black, draw=none]
%at (rel axis cs:0.825,0.565) {$\bar\epsilon=0.6$};
\node[below, right, align=left, inner sep=0mm, text=black, draw=none]
at (rel axis cs:0.025,0.64) {$\bar\epsilon=0.6$};
%\node[below, right, align=left, inner sep=0mm, text=black, draw=none]
%at (rel axis cs:0.32,0.64) {$0.6$};
\node[below, right, align=left, inner sep=0mm, text=black, draw=none]
at (rel axis cs:0.46,0.565) {$0.574$};
\node[below, right, align=left, inner sep=0mm, text=black, draw=none]
at (rel axis cs:0.065,0.565) {$0.579$};

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Theorem 1, \eqref{eqn:ex1-tight-vh}};

\addplot [color=red,dashed,line width=1.0pt,mark size=2pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Chen-Alajaji, $\theta\!=\!25$};

\addplot [color=blue,dash pattern=on 4pt off 1pt,line width=1.5pt,mark size=4.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Poor-Verd\'u};

\addplot [color=gray,dash pattern=on 1pt off 1pt,line width=1.6pt,mark size=2pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{Verd\'u-Han};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.6\\
1	0.6\\
};
%\addlegendentry{$\bar\epsilon$};


\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.001\\
0.002	-0.002\\
0.003	-0.003\\
0.004	-0.004\\
0.005	-0.005\\
0.006	-0.006\\
0.007	-0.007\\
0.008	-0.008\\
0.009	-0.009\\
0.01	-0.01\\
0.011	-0.011\\
0.012	-0.012\\
0.013	-0.013\\
0.014	-0.014\\
0.015	-0.015\\
0.016	-0.016\\
0.017	-0.017\\
0.018	-0.018\\
0.019	-0.019\\
0.02	-0.02\\
0.021	-0.021\\
0.022	-0.022\\
0.023	-0.023\\
0.024	-0.024\\
0.025	-0.025\\
0.026	-0.026\\
0.027	-0.027\\
0.028	-0.028\\
0.029	-0.029\\
0.03	-0.03\\
0.031	-0.031\\
0.032	-0.032\\
0.033	-0.033\\
0.034	-0.034\\
0.035	-0.035\\
0.036	-0.036\\
0.037	-0.037\\
0.038	-0.038\\
0.039	-0.039\\
0.04	-0.04\\
0.041	-0.041\\
0.042	-0.042\\
0.043	-0.043\\
0.044	-0.044\\
0.045	-0.045\\
0.046	-0.046\\
0.047	-0.047\\
0.048	-0.048\\
0.049	-0.049\\
0.05	-0.05\\
0.051	-0.051\\
0.052	-0.052\\
0.053	-0.053\\
0.054	-0.054\\
0.055	-0.055\\
0.056	-0.056\\
0.057	-0.057\\
0.058	-0.058\\
0.059	-0.059\\
0.06	-0.06\\
0.061	-0.061\\
0.062	-0.062\\
0.063	-0.063\\
0.064	-0.064\\
0.065	-0.065\\
0.066	-0.066\\
0.067	-0.067\\
0.068	-0.068\\
0.069	-0.069\\
0.07	-0.07\\
0.071	-0.071\\
0.072	-0.072\\
0.073	-0.073\\
0.074	-0.074\\
0.075	-0.075\\
0.076	-0.076\\
0.077	-0.077\\
0.078	-0.078\\
0.079	-0.079\\
0.08	-0.08\\
0.081	-0.081\\
0.082	-0.082\\
0.083	-0.083\\
0.084	-0.084\\
0.085	-0.085\\
0.086	-0.086\\
0.087	-0.087\\
0.088	-0.088\\
0.089	-0.089\\
0.09	-0.09\\
0.091	-0.091\\
0.092	-0.092\\
0.093	-0.093\\
0.094	-0.094\\
0.095	-0.095\\
0.096	-0.096\\
0.097	-0.097\\
0.098	-0.098\\
0.099	-0.099\\
0.1	-0.1\\
0.101	-0.101\\
0.102	-0.102\\
0.103	-0.103\\
0.104	-0.104\\
0.105	-0.105\\
0.106	-0.106\\
0.107	-0.107\\
0.108	-0.108\\
0.109	-0.109\\
0.11	-0.11\\
0.111	-0.111\\
0.112	-0.112\\
0.113	-0.113\\
0.114	-0.114\\
0.115	-0.115\\
0.116	-0.116\\
0.117	-0.117\\
0.118	-0.118\\
0.119	-0.119\\
0.12	-0.12\\
0.121	-0.121\\
0.122	-0.122\\
0.123	-0.123\\
0.124	-0.124\\
0.125	-0.125\\
0.126	-0.126\\
0.127	-0.127\\
0.128	-0.128\\
0.129	-0.129\\
0.13	-0.13\\
0.131	-0.131\\
0.132	-0.132\\
0.133	-0.133\\
0.134	-0.134\\
0.135	-0.135\\
0.136	-0.136\\
0.137	-0.137\\
0.138	-0.138\\
0.139	-0.139\\
0.14	-0.14\\
0.141	-0.141\\
0.142	-0.142\\
0.143	-0.143\\
0.144	-0.144\\
0.145	-0.145\\
0.146	-0.146\\
0.147	-0.147\\
0.148	-0.148\\
0.149	-0.149\\
0.15	-0.15\\
0.151	-0.151\\
0.152	-0.152\\
0.153	-0.153\\
0.154	-0.154\\
0.155	-0.155\\
0.156	-0.156\\
0.157	-0.157\\
0.158	-0.158\\
0.159	-0.159\\
0.16	-0.16\\
0.161	-0.161\\
0.162	-0.162\\
0.163	-0.163\\
0.164	-0.164\\
0.165	-0.165\\
0.166	-0.166\\
0.167	-0.167\\
0.168	-0.168\\
0.169	-0.169\\
0.17	-0.17\\
0.171	-0.171\\
0.172	-0.172\\
0.173	-0.173\\
0.174	-0.174\\
0.175	-0.175\\
0.176	-0.176\\
0.177	-0.177\\
0.178	-0.178\\
0.179	-0.179\\
0.18	-0.18\\
0.181	-0.181\\
0.182	-0.182\\
0.183	-0.183\\
0.184	-0.184\\
0.185	-0.185\\
0.186	-0.186\\
0.187	-0.187\\
0.188	-0.188\\
0.189	-0.189\\
0.19	-0.19\\
0.191	-0.191\\
0.192	-0.192\\
0.193	-0.193\\
0.194	-0.194\\
0.195	-0.195\\
0.196	-0.196\\
0.197	-0.197\\
0.198	-0.198\\
0.199	-0.199\\
0.2	-0.2\\
0.201	-0.201\\
0.202	-0.202\\
0.203	-0.203\\
0.204	-0.204\\
0.205	-0.205\\
0.206	-0.206\\
0.207	-0.207\\
0.208	-0.208\\
0.209	-0.209\\
0.21	-0.21\\
0.211	-0.211\\
0.212	-0.212\\
0.213	-0.213\\
0.214	-0.214\\
0.215	-0.215\\
0.216	-0.216\\
0.217	-0.217\\
0.218	-0.218\\
0.219	-0.219\\
0.22	-0.22\\
0.221	-0.221\\
0.222	-0.222\\
0.223	-0.223\\
0.224	-0.224\\
0.225	-0.225\\
0.226	-0.226\\
0.227	-0.227\\
0.228	-0.228\\
0.229	-0.229\\
0.23	-0.23\\
0.231	-0.231\\
0.232	-0.232\\
0.233	-0.233\\
0.234	-0.234\\
0.235	-0.235\\
0.236	-0.236\\
0.237	-0.237\\
0.238	-0.238\\
0.239	-0.239\\
0.24	-0.24\\
0.241	-0.241\\
0.242	-0.242\\
0.243	-0.243\\
0.244	-0.244\\
0.245	-0.245\\
0.246	-0.246\\
0.247	-0.247\\
0.248	-0.248\\
0.249	-0.249\\
0.25	-0.25\\
0.251	-0.251\\
0.252	-0.252\\
0.253	-0.253\\
0.254	-0.254\\
0.255	-0.255\\
0.256	-0.256\\
0.257	-0.257\\
0.258	-0.258\\
0.259	-0.259\\
0.26	-0.26\\
0.261	-0.261\\
0.262	-0.262\\
0.263	-0.263\\
0.264	-0.264\\
0.265	-0.265\\
0.266	-0.266\\
0.267	-0.267\\
0.268	-0.268\\
0.269	-0.269\\
0.27	0\\
0.271	-0.001\\
0.272	-0.002\\
0.273	-0.003\\
0.274	-0.004\\
0.275	-0.005\\
0.276	-0.00600000000000001\\
0.277	-0.00700000000000001\\
0.278	-0.00800000000000001\\
0.279	-0.00900000000000001\\
0.28	-0.01\\
0.281	-0.011\\
0.282	-0.012\\
0.283	-0.013\\
0.284	-0.014\\
0.285	-0.015\\
0.286	-0.016\\
0.287	-0.017\\
0.288	-0.018\\
0.289	-0.019\\
0.29	-0.02\\
0.291	-0.021\\
0.292	-0.022\\
0.293	-0.023\\
0.294	-0.024\\
0.295	-0.025\\
0.296	-0.026\\
0.297	-0.027\\
0.298	-0.028\\
0.299	-0.029\\
0.3	-0.03\\
0.301	-0.031\\
0.302	-0.032\\
0.303	-0.033\\
0.304	-0.034\\
0.305	-0.035\\
0.306	-0.036\\
0.307	-0.037\\
0.308	-0.038\\
0.309	-0.039\\
0.31	-0.04\\
0.311	-0.041\\
0.312	-0.042\\
0.313	-0.043\\
0.314	-0.044\\
0.315	-0.045\\
0.316	-0.046\\
0.317	-0.047\\
0.318	-0.048\\
0.319	-0.049\\
0.32	-0.05\\
0.321	-0.051\\
0.322	-0.052\\
0.323	-0.053\\
0.324	-0.054\\
0.325	-0.055\\
0.326	-0.056\\
0.327	-0.057\\
0.328	-0.058\\
0.329	-0.059\\
0.33	0.27\\
0.331	0.269\\
0.332	0.268\\
0.333	0.267\\
0.334	0.266\\
0.335	0.265\\
0.336	0.264\\
0.337	0.263\\
0.338	0.262\\
0.339	0.261\\
0.34	0.26\\
0.341	0.259\\
0.342	0.258\\
0.343	0.257\\
0.344	0.256\\
0.345	0.255\\
0.346	0.254\\
0.347	0.253\\
0.348	0.252\\
0.349	0.251\\
0.35	0.25\\
0.351	0.249\\
0.352	0.248\\
0.353	0.247\\
0.354	0.246\\
0.355	0.245\\
0.356	0.244\\
0.357	0.243\\
0.358	0.242\\
0.359	0.241\\
0.36	0.24\\
0.361	0.239\\
0.362	0.238\\
0.363	0.237\\
0.364	0.236\\
0.365	0.235\\
0.366	0.234\\
0.367	0.233\\
0.368	0.232\\
0.369	0.231\\
0.37	0.23\\
0.371	0.229\\
0.372	0.228\\
0.373	0.227\\
0.374	0.226\\
0.375	0.225\\
0.376	0.224\\
0.377	0.223\\
0.378	0.222\\
0.379	0.221\\
0.38	0.22\\
0.381	0.219\\
0.382	0.218\\
0.383	0.217\\
0.384	0.216\\
0.385	0.215\\
0.386	0.214\\
0.387	0.213\\
0.388	0.212\\
0.389	0.211\\
0.39	0.21\\
0.391	0.209\\
0.392	0.208\\
0.393	0.207\\
0.394	0.206\\
0.395	0.205\\
0.396	0.204\\
0.397	0.203\\
0.398	0.202\\
0.399	0.201\\
0.4	0.6\\
0.401	0.599\\
0.402	0.598\\
0.403	0.597\\
0.404	0.596\\
0.405	0.595\\
0.406	0.594\\
0.407	0.593\\
0.408	0.592\\
0.409	0.591\\
0.41	0.59\\
0.411	0.589\\
0.412	0.588\\
0.413	0.587\\
0.414	0.586\\
0.415	0.585\\
0.416	0.584\\
0.417	0.583\\
0.418	0.582\\
0.419	0.581\\
0.42	0.58\\
0.421	0.579\\
0.422	0.578\\
0.423	0.577\\
0.424	0.576\\
0.425	0.575\\
0.426	0.574\\
0.427	0.573\\
0.428	0.572\\
0.429	0.571\\
0.43	0.57\\
0.431	0.569\\
0.432	0.568\\
0.433	0.567\\
0.434	0.566\\
0.435	0.565\\
0.436	0.564\\
0.437	0.563\\
0.438	0.562\\
0.439	0.561\\
0.44	0.56\\
0.441	0.559\\
0.442	0.558\\
0.443	0.557\\
0.444	0.556\\
0.445	0.555\\
0.446	0.554\\
0.447	0.553\\
0.448	0.552\\
0.449	0.551\\
0.45	0.55\\
0.451	0.549\\
0.452	0.548\\
0.453	0.547\\
0.454	0.546\\
0.455	0.545\\
0.456	0.544\\
0.457	0.543\\
0.458	0.542\\
0.459	0.541\\
0.46	0.54\\
0.461	0.539\\
0.462	0.538\\
0.463	0.537\\
0.464	0.536\\
0.465	0.535\\
0.466	0.534\\
0.467	0.533\\
0.468	0.532\\
0.469	0.531\\
0.47	0.53\\
0.471	0.529\\
0.472	0.528\\
0.473	0.527\\
0.474	0.526\\
0.475	0.525\\
0.476	0.524\\
0.477	0.523\\
0.478	0.522\\
0.479	0.521\\
0.48	0.52\\
0.481	0.519\\
0.482	0.518\\
0.483	0.517\\
0.484	0.516\\
0.485	0.515\\
0.486	0.514\\
0.487	0.513\\
0.488	0.512\\
0.489	0.511\\
0.49	0.51\\
0.491	0.509\\
0.492	0.508\\
0.493	0.507\\
0.494	0.506\\
0.495	0.505\\
0.496	0.504\\
0.497	0.503\\
0.498	0.502\\
0.499	0.501\\
0.5	0.5\\
0.501	0.499\\
0.502	0.498\\
0.503	0.497\\
0.504	0.496\\
0.505	0.495\\
0.506	0.494\\
0.507	0.493\\
0.508	0.492\\
0.509	0.491\\
0.51	0.49\\
0.511	0.489\\
0.512	0.488\\
0.513	0.487\\
0.514	0.486\\
0.515	0.485\\
0.516	0.484\\
0.517	0.483\\
0.518	0.482\\
0.519	0.481\\
0.52	0.48\\
0.521	0.479\\
0.522	0.478\\
0.523	0.477\\
0.524	0.476\\
0.525	0.475\\
0.526	0.474\\
0.527	0.473\\
0.528	0.472\\
0.529	0.471\\
0.53	0.47\\
0.531	0.469\\
0.532	0.468\\
0.533	0.467\\
0.534	0.466\\
0.535	0.465\\
0.536	0.464\\
0.537	0.463\\
0.538	0.462\\
0.539	0.461\\
0.54	0.46\\
0.541	0.459\\
0.542	0.458\\
0.543	0.457\\
0.544	0.456\\
0.545	0.455\\
0.546	0.454\\
0.547	0.453\\
0.548	0.452\\
0.549	0.451\\
0.55	0.45\\
0.551	0.449\\
0.552	0.448\\
0.553	0.447\\
0.554	0.446\\
0.555	0.445\\
0.556	0.444\\
0.557	0.443\\
0.558	0.442\\
0.559	0.441\\
0.56	0.44\\
0.561	0.439\\
0.562	0.438\\
0.563	0.437\\
0.564	0.436\\
0.565	0.435\\
0.566	0.434\\
0.567	0.433\\
0.568	0.432\\
0.569	0.431\\
0.57	0.43\\
0.571	0.429\\
0.572	0.428\\
0.573	0.427\\
0.574	0.426\\
0.575	0.425\\
0.576	0.424\\
0.577	0.423\\
0.578	0.422\\
0.579	0.421\\
0.58	0.42\\
0.581	0.419\\
0.582	0.418\\
0.583	0.417\\
0.584	0.416\\
0.585	0.415\\
0.586	0.414\\
0.587	0.413\\
0.588	0.412\\
0.589	0.411\\
0.59	0.41\\
0.591	0.409\\
0.592	0.408\\
0.593	0.407\\
0.594	0.406\\
0.595	0.405\\
0.596	0.404\\
0.597	0.403\\
0.598	0.402\\
0.599	0.401\\
0.6	0.4\\
0.601	0.399\\
0.602	0.398\\
0.603	0.397\\
0.604	0.396\\
0.605	0.395\\
0.606	0.394\\
0.607	0.393\\
0.608	0.392\\
0.609	0.391\\
0.61	0.39\\
0.611	0.389\\
0.612	0.388\\
0.613	0.387\\
0.614	0.386\\
0.615	0.385\\
0.616	0.384\\
0.617	0.383\\
0.618	0.382\\
0.619	0.381\\
0.62	0.38\\
0.621	0.379\\
0.622	0.378\\
0.623	0.377\\
0.624	0.376\\
0.625	0.375\\
0.626	0.374\\
0.627	0.373\\
0.628	0.372\\
0.629	0.371\\
0.63	0.37\\
0.631	0.369\\
0.632	0.368\\
0.633	0.367\\
0.634	0.366\\
0.635	0.365\\
0.636	0.364\\
0.637	0.363\\
0.638	0.362\\
0.639	0.361\\
0.64	0.36\\
0.641	0.359\\
0.642	0.358\\
0.643	0.357\\
0.644	0.356\\
0.645	0.355\\
0.646	0.354\\
0.647	0.353\\
0.648	0.352\\
0.649	0.351\\
0.65	0.35\\
0.651	0.349\\
0.652	0.348\\
0.653	0.347\\
0.654	0.346\\
0.655	0.345\\
0.656	0.344\\
0.657	0.343\\
0.658	0.342\\
0.659	0.341\\
0.66	0.34\\
0.661	0.339\\
0.662	0.338\\
0.663	0.337\\
0.664	0.336\\
0.665	0.335\\
0.666	0.334\\
0.667	0.333\\
0.668	0.332\\
0.669	0.331\\
0.67	0.33\\
0.671	0.329\\
0.672	0.328\\
0.673	0.327\\
0.674	0.326\\
0.675	0.325\\
0.676	0.324\\
0.677	0.323\\
0.678	0.322\\
0.679	0.321\\
0.68	0.32\\
0.681	0.319\\
0.682	0.318\\
0.683	0.317\\
0.684	0.316\\
0.685	0.315\\
0.686	0.314\\
0.687	0.313\\
0.688	0.312\\
0.689	0.311\\
0.69	0.31\\
0.691	0.309\\
0.692	0.308\\
0.693	0.307\\
0.694	0.306\\
0.695	0.305\\
0.696	0.304\\
0.697	0.303\\
0.698	0.302\\
0.699	0.301\\
0.7	0.3\\
0.701	0.299\\
0.702	0.298\\
0.703	0.297\\
0.704	0.296\\
0.705	0.295\\
0.706	0.294\\
0.707	0.293\\
0.708	0.292\\
0.709	0.291\\
0.71	0.29\\
0.711	0.289\\
0.712	0.288\\
0.713	0.287\\
0.714	0.286\\
0.715	0.285\\
0.716	0.284\\
0.717	0.283\\
0.718	0.282\\
0.719	0.281\\
0.72	0.28\\
0.721	0.279\\
0.722	0.278\\
0.723	0.277\\
0.724	0.276\\
0.725	0.275\\
0.726	0.274\\
0.727	0.273\\
0.728	0.272\\
0.729	0.271\\
0.73	0.27\\
0.731	0.269\\
0.732	0.268\\
0.733	0.267\\
0.734	0.266\\
0.735	0.265\\
0.736	0.264\\
0.737	0.263\\
0.738	0.262\\
0.739	0.261\\
0.74	0.26\\
0.741	0.259\\
0.742	0.258\\
0.743	0.257\\
0.744	0.256\\
0.745	0.255\\
0.746	0.254\\
0.747	0.253\\
0.748	0.252\\
0.749	0.251\\
0.75	0.25\\
0.751	0.249\\
0.752	0.248\\
0.753	0.247\\
0.754	0.246\\
0.755	0.245\\
0.756	0.244\\
0.757	0.243\\
0.758	0.242\\
0.759	0.241\\
0.76	0.24\\
0.761	0.239\\
0.762	0.238\\
0.763	0.237\\
0.764	0.236\\
0.765	0.235\\
0.766	0.234\\
0.767	0.233\\
0.768	0.232\\
0.769	0.231\\
0.77	0.23\\
0.771	0.229\\
0.772	0.228\\
0.773	0.227\\
0.774	0.226\\
0.775	0.225\\
0.776	0.224\\
0.777	0.223\\
0.778	0.222\\
0.779	0.221\\
0.78	0.22\\
0.781	0.219\\
0.782	0.218\\
0.783	0.217\\
0.784	0.216\\
0.785	0.215\\
0.786	0.214\\
0.787	0.213\\
0.788	0.212\\
0.789	0.211\\
0.79	0.21\\
0.791	0.209\\
0.792	0.208\\
0.793	0.207\\
0.794	0.206\\
0.795	0.205\\
0.796	0.204\\
0.797	0.203\\
0.798	0.202\\
0.799	0.201\\
0.8	0.2\\
0.801	0.199\\
0.802	0.198\\
0.803	0.197\\
0.804	0.196\\
0.805	0.195\\
0.806	0.194\\
0.807	0.193\\
0.808	0.192\\
0.809	0.191\\
0.81	0.19\\
0.811	0.189\\
0.812	0.188\\
0.813	0.187\\
0.814	0.186\\
0.815	0.185\\
0.816	0.184\\
0.817	0.183\\
0.818	0.182\\
0.819	0.181\\
0.82	0.18\\
0.821	0.179\\
0.822	0.178\\
0.823	0.177\\
0.824	0.176\\
0.825	0.175\\
0.826	0.174\\
0.827	0.173\\
0.828	0.172\\
0.829	0.171\\
0.83	0.17\\
0.831	0.169\\
0.832	0.168\\
0.833	0.167\\
0.834	0.166\\
0.835	0.165\\
0.836	0.164\\
0.837	0.163\\
0.838	0.162\\
0.839	0.161\\
0.84	0.16\\
0.841	0.159\\
0.842	0.158\\
0.843	0.157\\
0.844	0.156\\
0.845	0.155\\
0.846	0.154\\
0.847	0.153\\
0.848	0.152\\
0.849	0.151\\
0.85	0.15\\
0.851	0.149\\
0.852	0.148\\
0.853	0.147\\
0.854	0.146\\
0.855	0.145\\
0.856	0.144\\
0.857	0.143\\
0.858	0.142\\
0.859	0.141\\
0.86	0.14\\
0.861	0.139\\
0.862	0.138\\
0.863	0.137\\
0.864	0.136\\
0.865	0.135\\
0.866	0.134\\
0.867	0.133\\
0.868	0.132\\
0.869	0.131\\
0.87	0.13\\
0.871	0.129\\
0.872	0.128\\
0.873	0.127\\
0.874	0.126\\
0.875	0.125\\
0.876	0.124\\
0.877	0.123\\
0.878	0.122\\
0.879	0.121\\
0.88	0.12\\
0.881	0.119\\
0.882	0.118\\
0.883	0.117\\
0.884	0.116\\
0.885	0.115\\
0.886	0.114\\
0.887	0.113\\
0.888	0.112\\
0.889	0.111\\
0.89	0.11\\
0.891	0.109\\
0.892	0.108\\
0.893	0.107\\
0.894	0.106\\
0.895	0.105\\
0.896	0.104\\
0.897	0.103\\
0.898	0.102\\
0.899	0.101\\
0.9	0.0999999999999999\\
0.901	0.0989999999999999\\
0.902	0.0979999999999999\\
0.903	0.0969999999999999\\
0.904	0.0959999999999999\\
0.905	0.0949999999999999\\
0.906	0.0939999999999999\\
0.907	0.0929999999999999\\
0.908	0.0919999999999999\\
0.909	0.0909999999999999\\
0.91	0.0899999999999999\\
0.911	0.0889999999999999\\
0.912	0.0879999999999999\\
0.913	0.0869999999999999\\
0.914	0.0859999999999999\\
0.915	0.0849999999999999\\
0.916	0.0839999999999999\\
0.917	0.0829999999999999\\
0.918	0.0819999999999999\\
0.919	0.0809999999999998\\
0.92	0.0799999999999998\\
0.921	0.0789999999999998\\
0.922	0.0779999999999998\\
0.923	0.0769999999999998\\
0.924	0.0759999999999998\\
0.925	0.0749999999999998\\
0.926	0.0739999999999998\\
0.927	0.0729999999999998\\
0.928	0.072\\
0.929	0.0709999999999998\\
0.93	0.07\\
0.931	0.0689999999999998\\
0.932	0.0679999999999999\\
0.933	0.0669999999999998\\
0.934	0.0659999999999999\\
0.935	0.0649999999999998\\
0.936	0.0639999999999999\\
0.937	0.0629999999999998\\
0.938	0.0619999999999999\\
0.939	0.0609999999999998\\
0.94	0.0599999999999999\\
0.941	0.0589999999999999\\
0.942	0.0579999999999999\\
0.943	0.0569999999999999\\
0.944	0.0559999999999999\\
0.945	0.0549999999999999\\
0.946	0.0539999999999999\\
0.947	0.0529999999999999\\
0.948	0.0519999999999999\\
0.949	0.0509999999999999\\
0.95	0.0499999999999999\\
0.951	0.0489999999999999\\
0.952	0.0479999999999999\\
0.953	0.0469999999999999\\
0.954	0.0459999999999999\\
0.955	0.0449999999999999\\
0.956	0.0439999999999999\\
0.957	0.0429999999999999\\
0.958	0.0419999999999999\\
0.959	0.0409999999999999\\
0.96	0.0399999999999999\\
0.961	0.0389999999999999\\
0.962	0.0379999999999999\\
0.963	0.0369999999999999\\
0.964	0.0359999999999999\\
0.965	0.0349999999999999\\
0.966	0.0339999999999999\\
0.967	0.0329999999999999\\
0.968	0.0319999999999999\\
0.969	0.0309999999999999\\
0.97	0.0299999999999999\\
0.971	0.0289999999999999\\
0.972	0.0279999999999999\\
0.973	0.0269999999999999\\
0.974	0.0259999999999999\\
0.975	0.0249999999999999\\
0.976	0.0239999999999999\\
0.977	0.0229999999999999\\
0.978	0.0219999999999999\\
0.979	0.0209999999999999\\
0.98	0.0199999999999999\\
0.981	0.0189999999999999\\
0.982	0.0179999999999999\\
0.983	0.0169999999999999\\
0.984	0.0159999999999999\\
0.985	0.0149999999999999\\
0.986	0.0139999999999999\\
0.987	0.0129999999999999\\
0.988	0.0119999999999999\\
0.989	0.0109999999999999\\
0.99	0.0099999999999999\\
0.991	0.0089999999999999\\
0.992	0.0079999999999999\\
0.993	0.0069999999999999\\
0.994	0.00599999999999989\\
0.995	0.00499999999999989\\
0.996	0.00399999999999989\\
0.997	0.00299999999999989\\
0.998	0.00199999999999989\\
0.999	0.00099999999999989\\
1	-1.11022302462516e-16\\
};
\addplot [color=black,line width=1.0pt,mark size=3pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.4	0.6\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	0.28971\\
0.002	0.48902\\
0.003	0.48853\\
0.004	0.48804\\
0.005	0.48755\\
0.006	0.48706\\
0.007	0.48657\\
0.008	0.48608\\
0.009	0.48559\\
0.01	0.4851\\
0.011	0.48461\\
0.012	0.48412\\
0.013	0.48363\\
0.014	0.48314\\
0.015	0.48265\\
0.016	0.48216\\
0.017	0.48167\\
0.018	0.48118\\
0.019	0.48069\\
0.02	0.4802\\
0.021	0.47971\\
0.022	0.47922\\
0.023	0.47873\\
0.024	0.47824\\
0.025	0.47775\\
0.026	0.47726\\
0.027	0.47677\\
0.028	0.47628\\
0.029	0.47579\\
0.03	0.4753\\
0.031	0.47481\\
0.032	0.47432\\
0.033	0.47383\\
0.034	0.5796\\
0.035	0.579\\
0.036	0.5784\\
0.037	0.5778\\
0.038	0.5772\\
0.039	0.5766\\
0.04	0.576\\
0.041	0.5754\\
0.042	0.5748\\
0.043	0.5742\\
0.044	0.5736\\
0.045	0.573\\
0.046	0.5724\\
0.047	0.5718\\
0.048	0.5712\\
0.049	0.5706\\
0.05	0.57\\
0.051	0.5694\\
0.052	0.5688\\
0.053	0.5682\\
0.054	0.5676\\
0.055	0.567\\
0.056	0.5664\\
0.057	0.5658\\
0.058	0.5652\\
0.059	0.5646\\
0.06	0.564\\
0.061	0.5634\\
0.062	0.5628\\
0.063	0.5622\\
0.064	0.5616\\
0.065	0.561\\
0.066	0.5604\\
0.067	0.5598\\
0.068	0.5592\\
0.069	0.5586\\
0.07	0.558\\
0.071	0.5574\\
0.072	0.5568\\
0.073	0.5562\\
0.074	0.5556\\
0.075	0.555\\
0.076	0.5544\\
0.077	0.5538\\
0.078	0.5532\\
0.079	0.5526\\
0.08	0.552\\
0.081	0.5514\\
0.082	0.5508\\
0.083	0.5502\\
0.084	0.5496\\
0.085	0.549\\
0.086	0.5484\\
0.087	0.5478\\
0.088	0.5472\\
0.089	0.5466\\
0.09	0.546\\
0.091	0.5454\\
0.092	0.5448\\
0.093	0.5442\\
0.094	0.5436\\
0.095	0.543\\
0.096	0.5424\\
0.097	0.5418\\
0.098	0.5412\\
0.099	0.5406\\
0.1	0.54\\
0.101	0.5394\\
0.102	0.5388\\
0.103	0.5382\\
0.104	0.5376\\
0.105	0.537\\
0.106	0.5364\\
0.107	0.5358\\
0.108	0.5352\\
0.109	0.5346\\
0.11	0.534\\
0.111	0.5334\\
0.112	0.5328\\
0.113	0.5322\\
0.114	0.5316\\
0.115	0.531\\
0.116	0.5304\\
0.117	0.5298\\
0.118	0.5292\\
0.119	0.5286\\
0.12	0.528\\
0.121	0.5274\\
0.122	0.5268\\
0.123	0.5262\\
0.124	0.5256\\
0.125	0.525\\
0.126	0.5244\\
0.127	0.5238\\
0.128	0.5232\\
0.129	0.5226\\
0.13	0.522\\
0.131	0.5214\\
0.132	0.5208\\
0.133	0.5202\\
0.134	0.5196\\
0.135	0.519\\
0.136	0.5184\\
0.137	0.5178\\
0.138	0.5172\\
0.139	0.5166\\
0.14	0.516\\
0.141	0.5154\\
0.142	0.5148\\
0.143	0.5142\\
0.144	0.5136\\
0.145	0.513\\
0.146	0.5124\\
0.147	0.5118\\
0.148	0.5112\\
0.149	0.5106\\
0.15	0.51\\
0.151	0.5094\\
0.152	0.5088\\
0.153	0.5082\\
0.154	0.5076\\
0.155	0.507\\
0.156	0.5064\\
0.157	0.5058\\
0.158	0.5052\\
0.159	0.5046\\
0.16	0.504\\
0.161	0.5034\\
0.162	0.5028\\
0.163	0.5022\\
0.164	0.5016\\
0.165	0.501\\
0.166	0.5004\\
0.167	0.4998\\
0.168	0.4992\\
0.169	0.4986\\
0.17	0.498\\
0.171	0.4974\\
0.172	0.4968\\
0.173	0.4962\\
0.174	0.4956\\
0.175	0.495\\
0.176	0.4944\\
0.177	0.4938\\
0.178	0.4932\\
0.179	0.4926\\
0.18	0.492\\
0.181	0.4914\\
0.182	0.4908\\
0.183	0.4902\\
0.184	0.4896\\
0.185	0.489\\
0.186	0.4884\\
0.187	0.4878\\
0.188	0.4872\\
0.189	0.4866\\
0.19	0.486\\
0.191	0.4854\\
0.192	0.4848\\
0.193	0.4842\\
0.194	0.4836\\
0.195	0.483\\
0.196	0.4824\\
0.197	0.4818\\
0.198	0.4812\\
0.199	0.4806\\
0.2	0.48\\
0.201	0.4794\\
0.202	0.4788\\
0.203	0.4782\\
0.204	0.4776\\
0.205	0.477\\
0.206	0.4764\\
0.207	0.4758\\
0.208	0.4752\\
0.209	0.4746\\
0.21	0.474\\
0.211	0.4734\\
0.212	0.4728\\
0.213	0.4722\\
0.214	0.4716\\
0.215	0.471\\
0.216	0.4704\\
0.217	0.4698\\
0.218	0.4692\\
0.219	0.4686\\
0.22	0.468\\
0.221	0.4674\\
0.222	0.4668\\
0.223	0.4662\\
0.224	0.4656\\
0.225	0.465\\
0.226	0.4644\\
0.227	0.4638\\
0.228	0.4632\\
0.229	0.4626\\
0.23	0.462\\
0.231	0.4614\\
0.232	0.4608\\
0.233	0.4602\\
0.234	0.4596\\
0.235	0.459\\
0.236	0.4584\\
0.237	0.4578\\
0.238	0.4572\\
0.239	0.4566\\
0.24	0.456\\
0.241	0.4554\\
0.242	0.4548\\
0.243	0.4542\\
0.244	0.4536\\
0.245	0.453\\
0.246	0.4524\\
0.247	0.4518\\
0.248	0.4512\\
0.249	0.4506\\
0.25	0.45\\
0.251	0.4494\\
0.252	0.4488\\
0.253	0.4482\\
0.254	0.4476\\
0.255	0.447\\
0.256	0.4464\\
0.257	0.4458\\
0.258	0.4452\\
0.259	0.4446\\
0.26	0.444\\
0.261	0.4434\\
0.262	0.4428\\
0.263	0.4422\\
0.264	0.4416\\
0.265	0.441\\
0.266	0.4404\\
0.267	0.4398\\
0.268	0.4392\\
0.269	0.4386\\
0.27	0.438\\
0.271	0.4374\\
0.272	0.4368\\
0.273	0.4362\\
0.274	0.4356\\
0.275	0.435\\
0.276	0.4344\\
0.277	0.4338\\
0.278	0.4332\\
0.279	0.4326\\
0.28	0.432\\
0.281	0.4314\\
0.282	0.4308\\
0.283	0.4302\\
0.284	0.4296\\
0.285	0.429\\
0.286	0.4284\\
0.287	0.4278\\
0.288	0.4272\\
0.289	0.4266\\
0.29	0.426\\
0.291	0.4254\\
0.292	0.4248\\
0.293	0.4242\\
0.294	0.4236\\
0.295	0.423\\
0.296	0.4224\\
0.297	0.4218\\
0.298	0.4212\\
0.299	0.4206\\
0.3	0.42\\
0.301	0.4194\\
0.302	0.4188\\
0.303	0.4182\\
0.304	0.4176\\
0.305	0.417\\
0.306	0.4164\\
0.307	0.4158\\
0.308	0.4152\\
0.309	0.4146\\
0.31	0.414\\
0.311	0.4134\\
0.312	0.4128\\
0.313	0.4122\\
0.314	0.4116\\
0.315	0.411\\
0.316	0.4104\\
0.317	0.4098\\
0.318	0.4092\\
0.319	0.4086\\
0.32	0.408\\
0.321	0.4074\\
0.322	0.4068\\
0.323	0.4062\\
0.324	0.4056\\
0.325	0.405\\
0.326	0.4044\\
0.327	0.4038\\
0.328	0.4032\\
0.329	0.4026\\
0.33	0.402\\
0.331	0.4014\\
0.332	0.4008\\
0.333	0.4002\\
0.334	0.3996\\
0.335	0.399\\
0.336	0.3984\\
0.337	0.3978\\
0.338	0.3972\\
0.339	0.3966\\
0.34	0.396\\
0.341	0.3954\\
0.342	0.3948\\
0.343	0.3942\\
0.344	0.3936\\
0.345	0.393\\
0.346	0.3924\\
0.347	0.3918\\
0.348	0.3912\\
0.349	0.3906\\
0.35	0.39\\
0.351	0.3894\\
0.352	0.3888\\
0.353	0.3882\\
0.354	0.3876\\
0.355	0.387\\
0.356	0.3864\\
0.357	0.3858\\
0.358	0.3852\\
0.359	0.3846\\
0.36	0.384\\
0.361	0.3834\\
0.362	0.3828\\
0.363	0.3822\\
0.364	0.3816\\
0.365	0.381\\
0.366	0.3804\\
0.367	0.3798\\
0.368	0.3792\\
0.369	0.3786\\
0.37	0.378\\
0.371	0.3774\\
0.372	0.3768\\
0.373	0.3762\\
0.374	0.3756\\
0.375	0.375\\
0.376	0.3744\\
0.377	0.3738\\
0.378	0.3732\\
0.379	0.3726\\
0.38	0.372\\
0.381	0.3714\\
0.382	0.3708\\
0.383	0.3702\\
0.384	0.3696\\
0.385	0.369\\
0.386	0.3684\\
0.387	0.3678\\
0.388	0.3672\\
0.389	0.3666\\
0.39	0.366\\
0.391	0.3654\\
0.392	0.3648\\
0.393	0.3642\\
0.394	0.3636\\
0.395	0.363\\
0.396	0.3624\\
0.397	0.3618\\
0.398	0.3612\\
0.399	0.3606\\
0.4	0.36\\
0.401	0.3594\\
0.402	0.3588\\
0.403	0.3582\\
0.404	0.3576\\
0.405	0.357\\
0.406	0.3564\\
0.407	0.3558\\
0.408	0.3552\\
0.409	0.3546\\
0.41	0.354\\
0.411	0.3534\\
0.412	0.3528\\
0.413	0.3522\\
0.414	0.3516\\
0.415	0.351\\
0.416	0.3504\\
0.417	0.3498\\
0.418	0.3492\\
0.419	0.3486\\
0.42	0.348\\
0.421	0.3474\\
0.422	0.3468\\
0.423	0.3462\\
0.424	0.3456\\
0.425	0.345\\
0.426	0.3444\\
0.427	0.3438\\
0.428	0.3432\\
0.429	0.3426\\
0.43	0.342\\
0.431	0.3414\\
0.432	0.3408\\
0.433	0.3402\\
0.434	0.3396\\
0.435	0.339\\
0.436	0.3384\\
0.437	0.3378\\
0.438	0.3372\\
0.439	0.3366\\
0.44	0.336\\
0.441	0.3354\\
0.442	0.3348\\
0.443	0.3342\\
0.444	0.3336\\
0.445	0.333\\
0.446	0.3324\\
0.447	0.3318\\
0.448	0.3312\\
0.449	0.3306\\
0.45	0.33\\
0.451	0.3294\\
0.452	0.3288\\
0.453	0.3282\\
0.454	0.3276\\
0.455	0.327\\
0.456	0.3264\\
0.457	0.3258\\
0.458	0.3252\\
0.459	0.3246\\
0.46	0.324\\
0.461	0.3234\\
0.462	0.3228\\
0.463	0.3222\\
0.464	0.3216\\
0.465	0.321\\
0.466	0.3204\\
0.467	0.3198\\
0.468	0.3192\\
0.469	0.3186\\
0.47	0.318\\
0.471	0.3174\\
0.472	0.3168\\
0.473	0.3162\\
0.474	0.3156\\
0.475	0.315\\
0.476	0.3144\\
0.477	0.3138\\
0.478	0.3132\\
0.479	0.3126\\
0.48	0.312\\
0.481	0.3114\\
0.482	0.3108\\
0.483	0.3102\\
0.484	0.3096\\
0.485	0.309\\
0.486	0.3084\\
0.487	0.3078\\
0.488	0.3072\\
0.489	0.3066\\
0.49	0.306\\
0.491	0.3054\\
0.492	0.3048\\
0.493	0.3042\\
0.494	0.3036\\
0.495	0.303\\
0.496	0.3024\\
0.497	0.3018\\
0.498	0.3012\\
0.499	0.3006\\
0.5	0.3\\
0.501	0.2994\\
0.502	0.2988\\
0.503	0.2982\\
0.504	0.2976\\
0.505	0.297\\
0.506	0.2964\\
0.507	0.2958\\
0.508	0.2952\\
0.509	0.2946\\
0.51	0.294\\
0.511	0.2934\\
0.512	0.2928\\
0.513	0.2922\\
0.514	0.2916\\
0.515	0.291\\
0.516	0.2904\\
0.517	0.2898\\
0.518	0.2892\\
0.519	0.2886\\
0.52	0.288\\
0.521	0.2874\\
0.522	0.2868\\
0.523	0.2862\\
0.524	0.2856\\
0.525	0.285\\
0.526	0.2844\\
0.527	0.2838\\
0.528	0.2832\\
0.529	0.2826\\
0.53	0.282\\
0.531	0.2814\\
0.532	0.2808\\
0.533	0.2802\\
0.534	0.2796\\
0.535	0.279\\
0.536	0.2784\\
0.537	0.2778\\
0.538	0.2772\\
0.539	0.2766\\
0.54	0.276\\
0.541	0.2754\\
0.542	0.2748\\
0.543	0.2742\\
0.544	0.2736\\
0.545	0.273\\
0.546	0.2724\\
0.547	0.2718\\
0.548	0.2712\\
0.549	0.2706\\
0.55	0.27\\
0.551	0.2694\\
0.552	0.2688\\
0.553	0.2682\\
0.554	0.2676\\
0.555	0.267\\
0.556	0.2664\\
0.557	0.2658\\
0.558	0.2652\\
0.559	0.2646\\
0.56	0.264\\
0.561	0.2634\\
0.562	0.2628\\
0.563	0.2622\\
0.564	0.2616\\
0.565	0.261\\
0.566	0.2604\\
0.567	0.2598\\
0.568	0.2592\\
0.569	0.2586\\
0.57	0.258\\
0.571	0.2574\\
0.572	0.2568\\
0.573	0.2562\\
0.574	0.2556\\
0.575	0.255\\
0.576	0.2544\\
0.577	0.2538\\
0.578	0.2532\\
0.579	0.2526\\
0.58	0.252\\
0.581	0.2514\\
0.582	0.2508\\
0.583	0.2502\\
0.584	0.2496\\
0.585	0.249\\
0.586	0.2484\\
0.587	0.2478\\
0.588	0.2472\\
0.589	0.2466\\
0.59	0.246\\
0.591	0.2454\\
0.592	0.2448\\
0.593	0.2442\\
0.594	0.2436\\
0.595	0.243\\
0.596	0.2424\\
0.597	0.2418\\
0.598	0.2412\\
0.599	0.2406\\
0.6	0.24\\
0.601	0.2394\\
0.602	0.2388\\
0.603	0.2382\\
0.604	0.2376\\
0.605	0.237\\
0.606	0.2364\\
0.607	0.2358\\
0.608	0.2352\\
0.609	0.2346\\
0.61	0.234\\
0.611	0.2334\\
0.612	0.2328\\
0.613	0.2322\\
0.614	0.2316\\
0.615	0.231\\
0.616	0.2304\\
0.617	0.2298\\
0.618	0.2292\\
0.619	0.2286\\
0.62	0.228\\
0.621	0.2274\\
0.622	0.2268\\
0.623	0.2262\\
0.624	0.2256\\
0.625	0.225\\
0.626	0.2244\\
0.627	0.2238\\
0.628	0.2232\\
0.629	0.2226\\
0.63	0.222\\
0.631	0.2214\\
0.632	0.2208\\
0.633	0.2202\\
0.634	0.2196\\
0.635	0.219\\
0.636	0.2184\\
0.637	0.2178\\
0.638	0.2172\\
0.639	0.2166\\
0.64	0.216\\
0.641	0.2154\\
0.642	0.2148\\
0.643	0.2142\\
0.644	0.2136\\
0.645	0.213\\
0.646	0.2124\\
0.647	0.2118\\
0.648	0.2112\\
0.649	0.2106\\
0.65	0.21\\
0.651	0.2094\\
0.652	0.2088\\
0.653	0.2082\\
0.654	0.2076\\
0.655	0.207\\
0.656	0.2064\\
0.657	0.2058\\
0.658	0.2052\\
0.659	0.2046\\
0.66	0.204\\
0.661	0.2034\\
0.662	0.2028\\
0.663	0.2022\\
0.664	0.2016\\
0.665	0.201\\
0.666	0.2004\\
0.667	0.1998\\
0.668	0.1992\\
0.669	0.1986\\
0.67	0.198\\
0.671	0.1974\\
0.672	0.1968\\
0.673	0.1962\\
0.674	0.1956\\
0.675	0.195\\
0.676	0.1944\\
0.677	0.1938\\
0.678	0.1932\\
0.679	0.1926\\
0.68	0.192\\
0.681	0.1914\\
0.682	0.1908\\
0.683	0.1902\\
0.684	0.1896\\
0.685	0.189\\
0.686	0.1884\\
0.687	0.1878\\
0.688	0.1872\\
0.689	0.1866\\
0.69	0.186\\
0.691	0.1854\\
0.692	0.1848\\
0.693	0.1842\\
0.694	0.1836\\
0.695	0.183\\
0.696	0.1824\\
0.697	0.1818\\
0.698	0.1812\\
0.699	0.1806\\
0.7	0.18\\
0.701	0.1794\\
0.702	0.1788\\
0.703	0.1782\\
0.704	0.1776\\
0.705	0.177\\
0.706	0.1764\\
0.707	0.1758\\
0.708	0.1752\\
0.709	0.1746\\
0.71	0.174\\
0.711	0.1734\\
0.712	0.1728\\
0.713	0.1722\\
0.714	0.1716\\
0.715	0.171\\
0.716	0.1704\\
0.717	0.1698\\
0.718	0.1692\\
0.719	0.1686\\
0.72	0.168\\
0.721	0.1674\\
0.722	0.1668\\
0.723	0.1662\\
0.724	0.1656\\
0.725	0.165\\
0.726	0.1644\\
0.727	0.1638\\
0.728	0.1632\\
0.729	0.1626\\
0.73	0.162\\
0.731	0.1614\\
0.732	0.1608\\
0.733	0.1602\\
0.734	0.1596\\
0.735	0.159\\
0.736	0.1584\\
0.737	0.1578\\
0.738	0.1572\\
0.739	0.1566\\
0.74	0.156\\
0.741	0.1554\\
0.742	0.1548\\
0.743	0.1542\\
0.744	0.1536\\
0.745	0.153\\
0.746	0.1524\\
0.747	0.1518\\
0.748	0.1512\\
0.749	0.1506\\
0.75	0.15\\
0.751	0.1494\\
0.752	0.1488\\
0.753	0.1482\\
0.754	0.1476\\
0.755	0.147\\
0.756	0.1464\\
0.757	0.1458\\
0.758	0.1452\\
0.759	0.1446\\
0.76	0.144\\
0.761	0.1434\\
0.762	0.1428\\
0.763	0.1422\\
0.764	0.1416\\
0.765	0.141\\
0.766	0.1404\\
0.767	0.1398\\
0.768	0.1392\\
0.769	0.1386\\
0.77	0.138\\
0.771	0.1374\\
0.772	0.1368\\
0.773	0.1362\\
0.774	0.1356\\
0.775	0.135\\
0.776	0.1344\\
0.777	0.1338\\
0.778	0.1332\\
0.779	0.1326\\
0.78	0.132\\
0.781	0.1314\\
0.782	0.1308\\
0.783	0.1302\\
0.784	0.1296\\
0.785	0.129\\
0.786	0.1284\\
0.787	0.1278\\
0.788	0.1272\\
0.789	0.1266\\
0.79	0.126\\
0.791	0.1254\\
0.792	0.1248\\
0.793	0.1242\\
0.794	0.1236\\
0.795	0.123\\
0.796	0.1224\\
0.797	0.1218\\
0.798	0.1212\\
0.799	0.1206\\
0.8	0.12\\
0.801	0.1194\\
0.802	0.1188\\
0.803	0.1182\\
0.804	0.1176\\
0.805	0.117\\
0.806	0.1164\\
0.807	0.1158\\
0.808	0.1152\\
0.809	0.1146\\
0.81	0.114\\
0.811	0.1134\\
0.812	0.1128\\
0.813	0.1122\\
0.814	0.1116\\
0.815	0.111\\
0.816	0.1104\\
0.817	0.1098\\
0.818	0.1092\\
0.819	0.1086\\
0.82	0.108\\
0.821	0.1074\\
0.822	0.1068\\
0.823	0.1062\\
0.824	0.1056\\
0.825	0.105\\
0.826	0.1044\\
0.827	0.1038\\
0.828	0.1032\\
0.829	0.1026\\
0.83	0.102\\
0.831	0.1014\\
0.832	0.1008\\
0.833	0.1002\\
0.834	0.0996\\
0.835	0.099\\
0.836	0.0984\\
0.837	0.0978\\
0.838	0.0972\\
0.839	0.0966\\
0.84	0.096\\
0.841	0.0954\\
0.842	0.0948\\
0.843	0.0942\\
0.844	0.0936\\
0.845	0.093\\
0.846	0.0924\\
0.847	0.0918\\
0.848	0.0912\\
0.849	0.0906\\
0.85	0.09\\
0.851	0.0894\\
0.852	0.0888\\
0.853	0.0882\\
0.854	0.0876\\
0.855	0.087\\
0.856	0.0864\\
0.857	0.0858\\
0.858	0.0852\\
0.859	0.0846\\
0.86	0.084\\
0.861	0.0834\\
0.862	0.0828\\
0.863	0.0822\\
0.864	0.0816\\
0.865	0.081\\
0.866	0.0804\\
0.867	0.0798\\
0.868	0.0792\\
0.869	0.0786\\
0.87	0.078\\
0.871	0.0774\\
0.872	0.0768\\
0.873	0.0762\\
0.874	0.0756\\
0.875	0.075\\
0.876	0.0744\\
0.877	0.0738\\
0.878	0.0732\\
0.879	0.0726\\
0.88	0.072\\
0.881	0.0714\\
0.882	0.0708\\
0.883	0.0702\\
0.884	0.0696\\
0.885	0.069\\
0.886	0.0684\\
0.887	0.0678\\
0.888	0.0672\\
0.889	0.0666\\
0.89	0.066\\
0.891	0.0654\\
0.892	0.0648\\
0.893	0.0642\\
0.894	0.0636\\
0.895	0.063\\
0.896	0.0624\\
0.897	0.0618\\
0.898	0.0612\\
0.899	0.0606\\
0.9	0.06\\
0.901	0.0594\\
0.902	0.0588\\
0.903	0.0582\\
0.904	0.0576\\
0.905	0.057\\
0.906	0.0564\\
0.907	0.0558\\
0.908	0.0552\\
0.909	0.0546\\
0.91	0.054\\
0.911	0.0534\\
0.912	0.0528\\
0.913	0.0522\\
0.914	0.0516\\
0.915	0.051\\
0.916	0.0504\\
0.917	0.0498\\
0.918	0.0492\\
0.919	0.0486\\
0.92	0.048\\
0.921	0.0474\\
0.922	0.0468\\
0.923	0.0462\\
0.924	0.0456\\
0.925	0.045\\
0.926	0.0444\\
0.927	0.0438\\
0.928	0.0432\\
0.929	0.0426\\
0.93	0.042\\
0.931	0.0414\\
0.932	0.0408\\
0.933	0.0402\\
0.934	0.0396\\
0.935	0.039\\
0.936	0.0384\\
0.937	0.0378\\
0.938	0.0372\\
0.939	0.0366\\
0.94	0.036\\
0.941	0.0354\\
0.942	0.0348\\
0.943	0.0342\\
0.944	0.0336\\
0.945	0.033\\
0.946	0.0324\\
0.947	0.0318\\
0.948	0.0312\\
0.949	0.0306\\
0.95	0.03\\
0.951	0.0294\\
0.952	0.0288\\
0.953	0.0282\\
0.954	0.0276\\
0.955	0.027\\
0.956	0.0264\\
0.957	0.0258\\
0.958	0.0252\\
0.959	0.0246\\
0.96	0.024\\
0.961	0.0234\\
0.962	0.0228\\
0.963	0.0222\\
0.964	0.0216\\
0.965	0.021\\
0.966	0.0249333333333334\\
0.967	0.0242\\
0.968	0.0234666666666667\\
0.969	0.0227333333333334\\
0.97	0.022\\
0.971	0.0212666666666667\\
0.972	0.0205333333333334\\
0.973	0.0198\\
0.974	0.0190666666666667\\
0.975	0.0183333333333334\\
0.976	0.0176\\
0.977	0.0168666666666667\\
0.978	0.0161333333333334\\
0.979	0.0154\\
0.98	0.0146666666666667\\
0.981	0.0139333333333333\\
0.982	0.0132\\
0.983	0.0124666666666667\\
0.984	0.0117333333333333\\
0.985	0.011\\
0.986	0.0102666666666667\\
0.987	0.00953333333333334\\
0.988	0.00880000000000001\\
0.989	0.00806666666666668\\
0.99	0.00733333333333334\\
0.991	0.00660000000000001\\
0.992	0.00586666666666667\\
0.993	0.00513333333333334\\
0.994	0.0044\\
0.995	0.00366666666666667\\
0.996	0.00293333333333334\\
0.997	0.0022\\
0.998	0.00173333333333333\\
0.999	0.000866666666666667\\
1	0\\
};
\addplot [color=red,line width=1.0pt,mark size=2pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.034	0.5796\\
};
\addplot [color=blue,dash pattern=on 4pt off 1pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	0\\
0.002	0\\
0.003	0\\
0.004	0\\
0.005	0\\
0.006	0\\
0.007	0\\
0.008	0\\
0.009	0\\
0.01	0\\
0.011	0\\
0.012	0\\
0.013	0\\
0.014	0\\
0.015	0\\
0.016	0\\
0.017	0\\
0.018	0\\
0.019	0\\
0.02	0\\
0.021	0\\
0.022	0\\
0.023	0\\
0.024	0\\
0.025	0\\
0.026	0\\
0.027	0\\
0.028	0\\
0.029	0\\
0.03	0\\
0.031	0\\
0.032	0\\
0.033	0\\
0.034	0\\
0.035	0\\
0.036	0\\
0.037	0\\
0.038	0\\
0.039	0\\
0.04	0\\
0.041	0\\
0.042	0\\
0.043	0\\
0.044	0\\
0.045	0\\
0.046	0\\
0.047	0\\
0.048	0\\
0.049	0\\
0.05	0\\
0.051	0\\
0.052	0\\
0.053	0\\
0.054	0\\
0.055	0\\
0.056	0\\
0.057	0\\
0.058	0\\
0.059	0\\
0.06	0\\
0.061	0\\
0.062	0\\
0.063	0\\
0.064	0\\
0.065	0\\
0.066	0\\
0.067	0\\
0.068	0\\
0.069	0\\
0.07	0\\
0.071	0\\
0.072	0\\
0.073	0\\
0.074	0\\
0.075	0\\
0.076	0\\
0.077	0\\
0.078	0\\
0.079	0\\
0.08	0\\
0.081	0\\
0.082	0\\
0.083	0\\
0.084	0\\
0.085	0\\
0.086	0\\
0.087	0\\
0.088	0\\
0.089	0\\
0.09	0\\
0.091	0\\
0.092	0\\
0.093	0\\
0.094	0\\
0.095	0\\
0.096	0\\
0.097	0\\
0.098	0\\
0.099	0\\
0.1	0\\
0.101	0\\
0.102	0\\
0.103	0\\
0.104	0\\
0.105	0\\
0.106	0\\
0.107	0\\
0.108	0\\
0.109	0\\
0.11	0\\
0.111	0\\
0.112	0\\
0.113	0\\
0.114	0\\
0.115	0\\
0.116	0\\
0.117	0\\
0.118	0\\
0.119	0\\
0.12	0\\
0.121	0\\
0.122	0\\
0.123	0\\
0.124	0\\
0.125	0\\
0.126	0\\
0.127	0\\
0.128	0\\
0.129	0\\
0.13	0\\
0.131	0\\
0.132	0\\
0.133	0\\
0.134	0\\
0.135	0\\
0.136	0\\
0.137	0\\
0.138	0\\
0.139	0\\
0.14	0\\
0.141	0\\
0.142	0\\
0.143	0\\
0.144	0\\
0.145	0\\
0.146	0\\
0.147	0\\
0.148	0\\
0.149	0\\
0.15	0\\
0.151	0\\
0.152	0\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0\\
0.251	0\\
0.252	0\\
0.253	0\\
0.254	0\\
0.255	0\\
0.256	0\\
0.257	0\\
0.258	0\\
0.259	0\\
0.26	0\\
0.261	0\\
0.262	0\\
0.263	0\\
0.264	0\\
0.265	0\\
0.266	0\\
0.267	0\\
0.268	0\\
0.269	0\\
0.27	0\\
0.271	0.06561\\
0.272	0.06552\\
0.273	0.06543\\
0.274	0.06534\\
0.275	0.06525\\
0.276	0.06516\\
0.277	0.06507\\
0.278	0.06498\\
0.279	0.06489\\
0.28	0.0648\\
0.281	0.06471\\
0.282	0.06462\\
0.283	0.06453\\
0.284	0.06444\\
0.285	0.06435\\
0.286	0.06426\\
0.287	0.06417\\
0.288	0.19224\\
0.289	0.19197\\
0.29	0.1917\\
0.291	0.19143\\
0.292	0.19116\\
0.293	0.19089\\
0.294	0.19062\\
0.295	0.19035\\
0.296	0.19008\\
0.297	0.18981\\
0.298	0.18954\\
0.299	0.18927\\
0.3	0.189\\
0.301	0.18873\\
0.302	0.18846\\
0.303	0.18819\\
0.304	0.18792\\
0.305	0.18765\\
0.306	0.18738\\
0.307	0.18711\\
0.308	0.18684\\
0.309	0.18657\\
0.31	0.1863\\
0.311	0.18603\\
0.312	0.33712\\
0.313	0.33663\\
0.314	0.33614\\
0.315	0.33565\\
0.316	0.33516\\
0.317	0.33467\\
0.318	0.33418\\
0.319	0.33369\\
0.32	0.3332\\
0.321	0.33271\\
0.322	0.33222\\
0.323	0.33173\\
0.324	0.33124\\
0.325	0.33075\\
0.326	0.33026\\
0.327	0.32977\\
0.328	0.32928\\
0.329	0.32879\\
0.33	0.402\\
0.331	0.4014\\
0.332	0.4008\\
0.333	0.4002\\
0.334	0.3996\\
0.335	0.399\\
0.336	0.3984\\
0.337	0.3978\\
0.338	0.3972\\
0.339	0.3966\\
0.34	0.396\\
0.341	0.3954\\
0.342	0.3948\\
0.343	0.3942\\
0.344	0.3936\\
0.345	0.393\\
0.346	0.3924\\
0.347	0.3918\\
0.348	0.3912\\
0.349	0.3906\\
0.35	0.39\\
0.351	0.3894\\
0.352	0.3888\\
0.353	0.3882\\
0.354	0.3876\\
0.355	0.387\\
0.356	0.3864\\
0.357	0.3858\\
0.358	0.3852\\
0.359	0.3846\\
0.36	0.384\\
0.361	0.3834\\
0.362	0.3828\\
0.363	0.3822\\
0.364	0.3816\\
0.365	0.381\\
0.366	0.3804\\
0.367	0.3798\\
0.368	0.3792\\
0.369	0.3786\\
0.37	0.378\\
0.371	0.3774\\
0.372	0.3768\\
0.373	0.3762\\
0.374	0.3756\\
0.375	0.375\\
0.376	0.3744\\
0.377	0.3738\\
0.378	0.456133333333333\\
0.379	0.4554\\
0.38	0.454666666666667\\
0.381	0.453933333333333\\
0.382	0.4532\\
0.383	0.452466666666667\\
0.384	0.451733333333333\\
0.385	0.451\\
0.386	0.450266666666667\\
0.387	0.449533333333333\\
0.388	0.4488\\
0.389	0.448066666666667\\
0.39	0.447333333333333\\
0.391	0.4466\\
0.392	0.445866666666667\\
0.393	0.445133333333333\\
0.394	0.4444\\
0.395	0.443666666666667\\
0.396	0.442933333333333\\
0.397	0.4422\\
0.398	0.441466666666667\\
0.399	0.440733333333333\\
0.4	0.52\\
0.401	0.519133333333333\\
0.402	0.518266666666667\\
0.403	0.5174\\
0.404	0.516533333333333\\
0.405	0.515666666666667\\
0.406	0.5148\\
0.407	0.513933333333333\\
0.408	0.513066666666667\\
0.409	0.5122\\
0.41	0.511333333333333\\
0.411	0.510466666666667\\
0.412	0.5096\\
0.413	0.508733333333333\\
0.414	0.507866666666667\\
0.415	0.507\\
0.416	0.506133333333333\\
0.417	0.505266666666667\\
0.418	0.5044\\
0.419	0.503533333333333\\
0.42	0.502666666666667\\
0.421	0.5018\\
0.422	0.500933333333333\\
0.423	0.500066666666667\\
0.424	0.4992\\
0.425	0.498333333333333\\
0.426	0.574\\
0.427	0.573\\
0.428	0.572\\
0.429	0.571\\
0.43	0.57\\
0.431	0.569\\
0.432	0.568\\
0.433	0.567\\
0.434	0.566\\
0.435	0.565\\
0.436	0.564\\
0.437	0.563\\
0.438	0.562\\
0.439	0.561\\
0.44	0.56\\
0.441	0.559\\
0.442	0.558\\
0.443	0.557\\
0.444	0.556\\
0.445	0.555\\
0.446	0.554\\
0.447	0.553\\
0.448	0.552\\
0.449	0.551\\
0.45	0.55\\
0.451	0.549\\
0.452	0.548\\
0.453	0.547\\
0.454	0.546\\
0.455	0.545\\
0.456	0.544\\
0.457	0.543\\
0.458	0.542\\
0.459	0.541\\
0.46	0.54\\
0.461	0.539\\
0.462	0.538\\
0.463	0.537\\
0.464	0.536\\
0.465	0.535\\
0.466	0.534\\
0.467	0.533\\
0.468	0.532\\
0.469	0.531\\
0.47	0.53\\
0.471	0.529\\
0.472	0.528\\
0.473	0.527\\
0.474	0.526\\
0.475	0.525\\
0.476	0.524\\
0.477	0.523\\
0.478	0.522\\
0.479	0.521\\
0.48	0.52\\
0.481	0.519\\
0.482	0.518\\
0.483	0.517\\
0.484	0.516\\
0.485	0.515\\
0.486	0.514\\
0.487	0.513\\
0.488	0.512\\
0.489	0.511\\
0.49	0.51\\
0.491	0.509\\
0.492	0.508\\
0.493	0.507\\
0.494	0.506\\
0.495	0.505\\
0.496	0.504\\
0.497	0.503\\
0.498	0.502\\
0.499	0.501\\
0.5	0.5\\
0.501	0.499\\
0.502	0.498\\
0.503	0.497\\
0.504	0.496\\
0.505	0.495\\
0.506	0.494\\
0.507	0.493\\
0.508	0.492\\
0.509	0.491\\
0.51	0.49\\
0.511	0.489\\
0.512	0.488\\
0.513	0.487\\
0.514	0.486\\
0.515	0.485\\
0.516	0.484\\
0.517	0.483\\
0.518	0.482\\
0.519	0.481\\
0.52	0.48\\
0.521	0.479\\
0.522	0.478\\
0.523	0.477\\
0.524	0.476\\
0.525	0.475\\
0.526	0.474\\
0.527	0.473\\
0.528	0.472\\
0.529	0.471\\
0.53	0.47\\
0.531	0.469\\
0.532	0.468\\
0.533	0.467\\
0.534	0.466\\
0.535	0.465\\
0.536	0.464\\
0.537	0.463\\
0.538	0.462\\
0.539	0.461\\
0.54	0.46\\
0.541	0.459\\
0.542	0.458\\
0.543	0.457\\
0.544	0.456\\
0.545	0.455\\
0.546	0.454\\
0.547	0.453\\
0.548	0.452\\
0.549	0.451\\
0.55	0.45\\
0.551	0.449\\
0.552	0.448\\
0.553	0.447\\
0.554	0.446\\
0.555	0.445\\
0.556	0.444\\
0.557	0.443\\
0.558	0.442\\
0.559	0.441\\
0.56	0.44\\
0.561	0.439\\
0.562	0.438\\
0.563	0.437\\
0.564	0.436\\
0.565	0.435\\
0.566	0.434\\
0.567	0.433\\
0.568	0.432\\
0.569	0.431\\
0.57	0.43\\
0.571	0.429\\
0.572	0.428\\
0.573	0.427\\
0.574	0.426\\
0.575	0.425\\
0.576	0.424\\
0.577	0.423\\
0.578	0.422\\
0.579	0.421\\
0.58	0.42\\
0.581	0.419\\
0.582	0.418\\
0.583	0.417\\
0.584	0.416\\
0.585	0.415\\
0.586	0.414\\
0.587	0.413\\
0.588	0.412\\
0.589	0.411\\
0.59	0.41\\
0.591	0.409\\
0.592	0.408\\
0.593	0.407\\
0.594	0.406\\
0.595	0.405\\
0.596	0.404\\
0.597	0.403\\
0.598	0.402\\
0.599	0.401\\
0.6	0.4\\
0.601	0.399\\
0.602	0.398\\
0.603	0.397\\
0.604	0.396\\
0.605	0.395\\
0.606	0.394\\
0.607	0.393\\
0.608	0.392\\
0.609	0.391\\
0.61	0.39\\
0.611	0.389\\
0.612	0.388\\
0.613	0.387\\
0.614	0.386\\
0.615	0.385\\
0.616	0.384\\
0.617	0.383\\
0.618	0.382\\
0.619	0.381\\
0.62	0.38\\
0.621	0.379\\
0.622	0.378\\
0.623	0.377\\
0.624	0.376\\
0.625	0.375\\
0.626	0.374\\
0.627	0.373\\
0.628	0.372\\
0.629	0.371\\
0.63	0.37\\
0.631	0.369\\
0.632	0.368\\
0.633	0.367\\
0.634	0.366\\
0.635	0.365\\
0.636	0.364\\
0.637	0.363\\
0.638	0.362\\
0.639	0.361\\
0.64	0.36\\
0.641	0.359\\
0.642	0.358\\
0.643	0.357\\
0.644	0.356\\
0.645	0.355\\
0.646	0.354\\
0.647	0.353\\
0.648	0.352\\
0.649	0.351\\
0.65	0.35\\
0.651	0.349\\
0.652	0.348\\
0.653	0.347\\
0.654	0.346\\
0.655	0.345\\
0.656	0.344\\
0.657	0.343\\
0.658	0.342\\
0.659	0.341\\
0.66	0.34\\
0.661	0.339\\
0.662	0.338\\
0.663	0.337\\
0.664	0.336\\
0.665	0.335\\
0.666	0.334\\
0.667	0.333\\
0.668	0.332\\
0.669	0.331\\
0.67	0.33\\
0.671	0.329\\
0.672	0.328\\
0.673	0.327\\
0.674	0.326\\
0.675	0.325\\
0.676	0.324\\
0.677	0.323\\
0.678	0.322\\
0.679	0.321\\
0.68	0.32\\
0.681	0.319\\
0.682	0.318\\
0.683	0.317\\
0.684	0.316\\
0.685	0.315\\
0.686	0.314\\
0.687	0.313\\
0.688	0.312\\
0.689	0.311\\
0.69	0.31\\
0.691	0.309\\
0.692	0.308\\
0.693	0.307\\
0.694	0.306\\
0.695	0.305\\
0.696	0.304\\
0.697	0.303\\
0.698	0.302\\
0.699	0.301\\
0.7	0.3\\
0.701	0.299\\
0.702	0.298\\
0.703	0.297\\
0.704	0.296\\
0.705	0.295\\
0.706	0.294\\
0.707	0.293\\
0.708	0.292\\
0.709	0.291\\
0.71	0.29\\
0.711	0.289\\
0.712	0.288\\
0.713	0.287\\
0.714	0.286\\
0.715	0.285\\
0.716	0.284\\
0.717	0.283\\
0.718	0.282\\
0.719	0.281\\
0.72	0.28\\
0.721	0.279\\
0.722	0.278\\
0.723	0.277\\
0.724	0.276\\
0.725	0.275\\
0.726	0.274\\
0.727	0.273\\
0.728	0.272\\
0.729	0.271\\
0.73	0.27\\
0.731	0.269\\
0.732	0.268\\
0.733	0.267\\
0.734	0.266\\
0.735	0.265\\
0.736	0.264\\
0.737	0.263\\
0.738	0.262\\
0.739	0.261\\
0.74	0.26\\
0.741	0.259\\
0.742	0.258\\
0.743	0.257\\
0.744	0.256\\
0.745	0.255\\
0.746	0.254\\
0.747	0.253\\
0.748	0.252\\
0.749	0.251\\
0.75	0.25\\
0.751	0.249\\
0.752	0.248\\
0.753	0.247\\
0.754	0.246\\
0.755	0.245\\
0.756	0.244\\
0.757	0.243\\
0.758	0.242\\
0.759	0.241\\
0.76	0.24\\
0.761	0.239\\
0.762	0.238\\
0.763	0.237\\
0.764	0.236\\
0.765	0.235\\
0.766	0.234\\
0.767	0.233\\
0.768	0.232\\
0.769	0.231\\
0.77	0.23\\
0.771	0.229\\
0.772	0.228\\
0.773	0.227\\
0.774	0.226\\
0.775	0.225\\
0.776	0.224\\
0.777	0.223\\
0.778	0.222\\
0.779	0.221\\
0.78	0.22\\
0.781	0.219\\
0.782	0.218\\
0.783	0.217\\
0.784	0.216\\
0.785	0.215\\
0.786	0.214\\
0.787	0.213\\
0.788	0.212\\
0.789	0.211\\
0.79	0.21\\
0.791	0.209\\
0.792	0.208\\
0.793	0.207\\
0.794	0.206\\
0.795	0.205\\
0.796	0.204\\
0.797	0.203\\
0.798	0.202\\
0.799	0.201\\
0.8	0.2\\
0.801	0.199\\
0.802	0.198\\
0.803	0.197\\
0.804	0.196\\
0.805	0.195\\
0.806	0.194\\
0.807	0.193\\
0.808	0.192\\
0.809	0.191\\
0.81	0.19\\
0.811	0.189\\
0.812	0.188\\
0.813	0.187\\
0.814	0.186\\
0.815	0.185\\
0.816	0.184\\
0.817	0.183\\
0.818	0.182\\
0.819	0.181\\
0.82	0.18\\
0.821	0.179\\
0.822	0.178\\
0.823	0.177\\
0.824	0.176\\
0.825	0.175\\
0.826	0.174\\
0.827	0.173\\
0.828	0.172\\
0.829	0.171\\
0.83	0.17\\
0.831	0.169\\
0.832	0.168\\
0.833	0.167\\
0.834	0.166\\
0.835	0.165\\
0.836	0.164\\
0.837	0.163\\
0.838	0.162\\
0.839	0.161\\
0.84	0.16\\
0.841	0.159\\
0.842	0.158\\
0.843	0.157\\
0.844	0.156\\
0.845	0.155\\
0.846	0.154\\
0.847	0.153\\
0.848	0.152\\
0.849	0.151\\
0.85	0.15\\
0.851	0.149\\
0.852	0.148\\
0.853	0.147\\
0.854	0.146\\
0.855	0.145\\
0.856	0.144\\
0.857	0.143\\
0.858	0.142\\
0.859	0.141\\
0.86	0.14\\
0.861	0.139\\
0.862	0.138\\
0.863	0.137\\
0.864	0.136\\
0.865	0.135\\
0.866	0.134\\
0.867	0.133\\
0.868	0.132\\
0.869	0.131\\
0.87	0.13\\
0.871	0.129\\
0.872	0.128\\
0.873	0.127\\
0.874	0.126\\
0.875	0.125\\
0.876	0.124\\
0.877	0.123\\
0.878	0.122\\
0.879	0.121\\
0.88	0.12\\
0.881	0.119\\
0.882	0.118\\
0.883	0.117\\
0.884	0.116\\
0.885	0.115\\
0.886	0.114\\
0.887	0.113\\
0.888	0.112\\
0.889	0.111\\
0.89	0.11\\
0.891	0.109\\
0.892	0.108\\
0.893	0.107\\
0.894	0.106\\
0.895	0.105\\
0.896	0.104\\
0.897	0.103\\
0.898	0.102\\
0.899	0.101\\
0.9	0.1\\
0.901	0.099\\
0.902	0.098\\
0.903	0.097\\
0.904	0.096\\
0.905	0.095\\
0.906	0.094\\
0.907	0.093\\
0.908	0.092\\
0.909	0.091\\
0.91	0.09\\
0.911	0.089\\
0.912	0.088\\
0.913	0.087\\
0.914	0.086\\
0.915	0.085\\
0.916	0.0839999999999999\\
0.917	0.0829999999999999\\
0.918	0.0819999999999999\\
0.919	0.0809999999999999\\
0.92	0.0799999999999999\\
0.921	0.0789999999999999\\
0.922	0.0779999999999999\\
0.923	0.0769999999999999\\
0.924	0.0759999999999999\\
0.925	0.0749999999999999\\
0.926	0.0739999999999999\\
0.927	0.0729999999999999\\
0.928	0.0720000000000001\\
0.929	0.0709999999999999\\
0.93	0.07\\
0.931	0.0689999999999999\\
0.932	0.068\\
0.933	0.0669999999999999\\
0.934	0.066\\
0.935	0.0649999999999999\\
0.936	0.064\\
0.937	0.0629999999999999\\
0.938	0.062\\
0.939	0.0609999999999999\\
0.94	0.06\\
0.941	0.059\\
0.942	0.058\\
0.943	0.057\\
0.944	0.056\\
0.945	0.055\\
0.946	0.054\\
0.947	0.053\\
0.948	0.052\\
0.949	0.051\\
0.95	0.05\\
0.951	0.049\\
0.952	0.048\\
0.953	0.047\\
0.954	0.046\\
0.955	0.045\\
0.956	0.044\\
0.957	0.043\\
0.958	0.042\\
0.959	0.041\\
0.96	0.04\\
0.961	0.039\\
0.962	0.038\\
0.963	0.037\\
0.964	0.036\\
0.965	0.035\\
0.966	0.034\\
0.967	0.033\\
0.968	0.032\\
0.969	0.031\\
0.97	0.03\\
0.971	0.029\\
0.972	0.028\\
0.973	0.027\\
0.974	0.026\\
0.975	0.025\\
0.976	0.024\\
0.977	0.023\\
0.978	0.022\\
0.979	0.021\\
0.98	0.02\\
0.981	0.019\\
0.982	0.018\\
0.983	0.017\\
0.984	0.016\\
0.985	0.015\\
0.986	0.014\\
0.987	0.013\\
0.988	0.012\\
0.989	0.011\\
0.99	0.01\\
0.991	0.00900000000000001\\
0.992	0.00800000000000001\\
0.993	0.00700000000000001\\
0.994	0.006\\
0.995	0.005\\
0.996	0.004\\
0.997	0.003\\
0.998	0.002\\
0.999	0.001\\
1	0\\
};
\addplot [color=blue,line width=1.5pt,mark size=4.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.426	0.574\\
};
\addplot [color=gray,dash pattern=on 1pt off 1pt,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	-0.001\\
0.002	-0.002\\
0.003	-0.003\\
0.004	-0.004\\
0.005	-0.005\\
0.006	-0.006\\
0.007	-0.007\\
0.008	-0.008\\
0.009	-0.009\\
0.01	-0.01\\
0.011	-0.011\\
0.012	-0.012\\
0.013	-0.013\\
0.014	-0.014\\
0.015	-0.015\\
0.016	-0.016\\
0.017	-0.017\\
0.018	-0.018\\
0.019	-0.019\\
0.02	-0.02\\
0.021	-0.021\\
0.022	-0.022\\
0.023	-0.023\\
0.024	-0.024\\
0.025	-0.025\\
0.026	-0.026\\
0.027	-0.027\\
0.028	-0.028\\
0.029	-0.029\\
0.03	-0.03\\
0.031	-0.031\\
0.032	-0.032\\
0.033	-0.033\\
0.034	-0.034\\
0.035	-0.035\\
0.036	-0.036\\
0.037	-0.037\\
0.038	-0.038\\
0.039	-0.039\\
0.04	-0.04\\
0.041	-0.041\\
0.042	-0.042\\
0.043	-0.043\\
0.044	-0.044\\
0.045	-0.045\\
0.046	-0.046\\
0.047	-0.047\\
0.048	-0.048\\
0.049	-0.049\\
0.05	-0.05\\
0.051	-0.051\\
0.052	-0.052\\
0.053	-0.053\\
0.054	-0.054\\
0.055	-0.055\\
0.056	-0.056\\
0.057	-0.057\\
0.058	-0.058\\
0.059	-0.059\\
0.06	-0.06\\
0.061	-0.061\\
0.062	-0.062\\
0.063	-0.063\\
0.064	-0.064\\
0.065	-0.065\\
0.066	-0.066\\
0.067	-0.067\\
0.068	-0.068\\
0.069	-0.069\\
0.07	-0.07\\
0.071	-0.071\\
0.072	-0.072\\
0.073	-0.073\\
0.074	-0.074\\
0.075	-0.075\\
0.076	-0.076\\
0.077	-0.077\\
0.078	-0.078\\
0.079	-0.079\\
0.08	-0.08\\
0.081	-0.081\\
0.082	-0.082\\
0.083	-0.083\\
0.084	-0.084\\
0.085	-0.085\\
0.086	-0.086\\
0.087	-0.087\\
0.088	-0.088\\
0.089	-0.089\\
0.09	-0.09\\
0.091	-0.091\\
0.092	-0.092\\
0.093	-0.093\\
0.094	-0.094\\
0.095	-0.095\\
0.096	-0.096\\
0.097	-0.097\\
0.098	-0.098\\
0.099	-0.099\\
0.1	-0.1\\
0.101	-0.101\\
0.102	-0.102\\
0.103	-0.103\\
0.104	-0.104\\
0.105	-0.105\\
0.106	-0.106\\
0.107	-0.107\\
0.108	-0.108\\
0.109	-0.109\\
0.11	-0.11\\
0.111	-0.111\\
0.112	-0.112\\
0.113	-0.113\\
0.114	-0.114\\
0.115	-0.115\\
0.116	-0.116\\
0.117	-0.117\\
0.118	-0.118\\
0.119	-0.119\\
0.12	-0.12\\
0.121	-0.121\\
0.122	-0.122\\
0.123	-0.123\\
0.124	-0.124\\
0.125	-0.125\\
0.126	-0.126\\
0.127	-0.127\\
0.128	-0.128\\
0.129	-0.129\\
0.13	-0.13\\
0.131	-0.131\\
0.132	-0.132\\
0.133	-0.133\\
0.134	-0.134\\
0.135	-0.135\\
0.136	-0.136\\
0.137	-0.137\\
0.138	-0.138\\
0.139	-0.139\\
0.14	-0.14\\
0.141	-0.141\\
0.142	-0.142\\
0.143	-0.143\\
0.144	-0.144\\
0.145	-0.145\\
0.146	-0.146\\
0.147	-0.147\\
0.148	-0.148\\
0.149	-0.149\\
0.15	-0.15\\
0.151	-0.151\\
0.152	-0.152\\
0.153	-0.153\\
0.154	-0.154\\
0.155	-0.155\\
0.156	-0.156\\
0.157	-0.157\\
0.158	-0.158\\
0.159	-0.159\\
0.16	-0.16\\
0.161	-0.161\\
0.162	-0.162\\
0.163	-0.163\\
0.164	-0.164\\
0.165	-0.165\\
0.166	-0.166\\
0.167	-0.167\\
0.168	-0.168\\
0.169	-0.169\\
0.17	-0.17\\
0.171	-0.171\\
0.172	-0.172\\
0.173	-0.173\\
0.174	-0.174\\
0.175	-0.175\\
0.176	-0.176\\
0.177	-0.177\\
0.178	-0.178\\
0.179	-0.179\\
0.18	-0.18\\
0.181	-0.181\\
0.182	-0.182\\
0.183	-0.183\\
0.184	-0.184\\
0.185	-0.185\\
0.186	-0.186\\
0.187	-0.187\\
0.188	-0.188\\
0.189	-0.189\\
0.19	-0.19\\
0.191	-0.191\\
0.192	-0.192\\
0.193	-0.193\\
0.194	-0.194\\
0.195	-0.195\\
0.196	-0.196\\
0.197	-0.197\\
0.198	-0.198\\
0.199	-0.199\\
0.2	-0.2\\
0.201	-0.201\\
0.202	-0.202\\
0.203	-0.203\\
0.204	-0.204\\
0.205	-0.205\\
0.206	-0.206\\
0.207	-0.207\\
0.208	-0.208\\
0.209	-0.209\\
0.21	-0.21\\
0.211	-0.211\\
0.212	-0.212\\
0.213	-0.213\\
0.214	-0.214\\
0.215	-0.215\\
0.216	-0.216\\
0.217	-0.217\\
0.218	-0.218\\
0.219	-0.219\\
0.22	-0.22\\
0.221	-0.221\\
0.222	-0.222\\
0.223	-0.223\\
0.224	-0.224\\
0.225	-0.225\\
0.226	-0.226\\
0.227	-0.227\\
0.228	-0.228\\
0.229	-0.229\\
0.23	-0.23\\
0.231	-0.231\\
0.232	-0.232\\
0.233	-0.233\\
0.234	-0.234\\
0.235	-0.235\\
0.236	-0.236\\
0.237	-0.237\\
0.238	-0.238\\
0.239	-0.239\\
0.24	-0.24\\
0.241	-0.241\\
0.242	-0.242\\
0.243	-0.243\\
0.244	-0.244\\
0.245	-0.245\\
0.246	-0.246\\
0.247	-0.247\\
0.248	-0.248\\
0.249	-0.249\\
0.25	-0.25\\
0.251	-0.251\\
0.252	-0.252\\
0.253	-0.253\\
0.254	-0.254\\
0.255	-0.255\\
0.256	-0.256\\
0.257	-0.257\\
0.258	-0.258\\
0.259	-0.259\\
0.26	-0.26\\
0.261	-0.261\\
0.262	-0.262\\
0.263	-0.263\\
0.264	-0.264\\
0.265	-0.265\\
0.266	-0.266\\
0.267	-0.267\\
0.268	-0.268\\
0.269	-0.269\\
0.27	-0.27\\
0.271	-0.181\\
0.272	-0.182\\
0.273	-0.183\\
0.274	-0.184\\
0.275	-0.185\\
0.276	-0.186\\
0.277	-0.187\\
0.278	-0.188\\
0.279	-0.189\\
0.28	-0.19\\
0.281	-0.191\\
0.282	-0.192\\
0.283	-0.193\\
0.284	-0.194\\
0.285	-0.195\\
0.286	-0.196\\
0.287	-0.197\\
0.288	-0.018\\
0.289	-0.019\\
0.29	-0.02\\
0.291	-0.021\\
0.292	-0.022\\
0.293	-0.023\\
0.294	-0.024\\
0.295	-0.025\\
0.296	-0.026\\
0.297	-0.027\\
0.298	-0.028\\
0.299	-0.029\\
0.3	-0.03\\
0.301	-0.031\\
0.302	-0.032\\
0.303	-0.033\\
0.304	-0.034\\
0.305	-0.035\\
0.306	-0.036\\
0.307	-0.037\\
0.308	-0.038\\
0.309	-0.039\\
0.31	-0.04\\
0.311	-0.041\\
0.312	0.178\\
0.313	0.177\\
0.314	0.176\\
0.315	0.175\\
0.316	0.174\\
0.317	0.173\\
0.318	0.172\\
0.319	0.171\\
0.32	0.17\\
0.321	0.169\\
0.322	0.168\\
0.323	0.167\\
0.324	0.166\\
0.325	0.165\\
0.326	0.164\\
0.327	0.163\\
0.328	0.162\\
0.329	0.161\\
0.33	0.27\\
0.331	0.269\\
0.332	0.268\\
0.333	0.267\\
0.334	0.266\\
0.335	0.265\\
0.336	0.264\\
0.337	0.263\\
0.338	0.262\\
0.339	0.261\\
0.34	0.26\\
0.341	0.259\\
0.342	0.258\\
0.343	0.257\\
0.344	0.256\\
0.345	0.255\\
0.346	0.254\\
0.347	0.253\\
0.348	0.252\\
0.349	0.251\\
0.35	0.25\\
0.351	0.249\\
0.352	0.248\\
0.353	0.247\\
0.354	0.246\\
0.355	0.245\\
0.356	0.244\\
0.357	0.243\\
0.358	0.242\\
0.359	0.241\\
0.36	0.24\\
0.361	0.239\\
0.362	0.238\\
0.363	0.237\\
0.364	0.236\\
0.365	0.235\\
0.366	0.234\\
0.367	0.233\\
0.368	0.232\\
0.369	0.231\\
0.37	0.23\\
0.371	0.229\\
0.372	0.228\\
0.373	0.227\\
0.374	0.226\\
0.375	0.225\\
0.376	0.224\\
0.377	0.223\\
0.378	0.355333333333333\\
0.379	0.354333333333333\\
0.38	0.353333333333333\\
0.381	0.352333333333333\\
0.382	0.351333333333333\\
0.383	0.350333333333333\\
0.384	0.349333333333333\\
0.385	0.348333333333333\\
0.386	0.347333333333333\\
0.387	0.346333333333333\\
0.388	0.345333333333333\\
0.389	0.344333333333333\\
0.39	0.343333333333333\\
0.391	0.342333333333333\\
0.392	0.341333333333333\\
0.393	0.340333333333333\\
0.394	0.339333333333333\\
0.395	0.338333333333333\\
0.396	0.337333333333333\\
0.397	0.336333333333333\\
0.398	0.335333333333333\\
0.399	0.334333333333333\\
0.4	0.466666666666667\\
0.401	0.465666666666667\\
0.402	0.464666666666667\\
0.403	0.463666666666667\\
0.404	0.462666666666667\\
0.405	0.461666666666667\\
0.406	0.460666666666667\\
0.407	0.459666666666667\\
0.408	0.458666666666667\\
0.409	0.457666666666667\\
0.41	0.456666666666667\\
0.411	0.455666666666667\\
0.412	0.454666666666667\\
0.413	0.453666666666667\\
0.414	0.452666666666667\\
0.415	0.451666666666667\\
0.416	0.450666666666667\\
0.417	0.449666666666667\\
0.418	0.448666666666667\\
0.419	0.447666666666667\\
0.42	0.446666666666667\\
0.421	0.445666666666667\\
0.422	0.444666666666667\\
0.423	0.443666666666667\\
0.424	0.442666666666667\\
0.425	0.441666666666667\\
0.426	0.574\\
0.427	0.573\\
0.428	0.572\\
0.429	0.571\\
0.43	0.57\\
0.431	0.569\\
0.432	0.568\\
0.433	0.567\\
0.434	0.566\\
0.435	0.565\\
0.436	0.564\\
0.437	0.563\\
0.438	0.562\\
0.439	0.561\\
0.44	0.56\\
0.441	0.559\\
0.442	0.558\\
0.443	0.557\\
0.444	0.556\\
0.445	0.555\\
0.446	0.554\\
0.447	0.553\\
0.448	0.552\\
0.449	0.551\\
0.45	0.55\\
0.451	0.549\\
0.452	0.548\\
0.453	0.547\\
0.454	0.546\\
0.455	0.545\\
0.456	0.544\\
0.457	0.543\\
0.458	0.542\\
0.459	0.541\\
0.46	0.54\\
0.461	0.539\\
0.462	0.538\\
0.463	0.537\\
0.464	0.536\\
0.465	0.535\\
0.466	0.534\\
0.467	0.533\\
0.468	0.532\\
0.469	0.531\\
0.47	0.53\\
0.471	0.529\\
0.472	0.528\\
0.473	0.527\\
0.474	0.526\\
0.475	0.525\\
0.476	0.524\\
0.477	0.523\\
0.478	0.522\\
0.479	0.521\\
0.48	0.52\\
0.481	0.519\\
0.482	0.518\\
0.483	0.517\\
0.484	0.516\\
0.485	0.515\\
0.486	0.514\\
0.487	0.513\\
0.488	0.512\\
0.489	0.511\\
0.49	0.51\\
0.491	0.509\\
0.492	0.508\\
0.493	0.507\\
0.494	0.506\\
0.495	0.505\\
0.496	0.504\\
0.497	0.503\\
0.498	0.502\\
0.499	0.501\\
0.5	0.5\\
0.501	0.499\\
0.502	0.498\\
0.503	0.497\\
0.504	0.496\\
0.505	0.495\\
0.506	0.494\\
0.507	0.493\\
0.508	0.492\\
0.509	0.491\\
0.51	0.49\\
0.511	0.489\\
0.512	0.488\\
0.513	0.487\\
0.514	0.486\\
0.515	0.485\\
0.516	0.484\\
0.517	0.483\\
0.518	0.482\\
0.519	0.481\\
0.52	0.48\\
0.521	0.479\\
0.522	0.478\\
0.523	0.477\\
0.524	0.476\\
0.525	0.475\\
0.526	0.474\\
0.527	0.473\\
0.528	0.472\\
0.529	0.471\\
0.53	0.47\\
0.531	0.469\\
0.532	0.468\\
0.533	0.467\\
0.534	0.466\\
0.535	0.465\\
0.536	0.464\\
0.537	0.463\\
0.538	0.462\\
0.539	0.461\\
0.54	0.46\\
0.541	0.459\\
0.542	0.458\\
0.543	0.457\\
0.544	0.456\\
0.545	0.455\\
0.546	0.454\\
0.547	0.453\\
0.548	0.452\\
0.549	0.451\\
0.55	0.45\\
0.551	0.449\\
0.552	0.448\\
0.553	0.447\\
0.554	0.446\\
0.555	0.445\\
0.556	0.444\\
0.557	0.443\\
0.558	0.442\\
0.559	0.441\\
0.56	0.44\\
0.561	0.439\\
0.562	0.438\\
0.563	0.437\\
0.564	0.436\\
0.565	0.435\\
0.566	0.434\\
0.567	0.433\\
0.568	0.432\\
0.569	0.431\\
0.57	0.43\\
0.571	0.429\\
0.572	0.428\\
0.573	0.427\\
0.574	0.426\\
0.575	0.425\\
0.576	0.424\\
0.577	0.423\\
0.578	0.422\\
0.579	0.421\\
0.58	0.42\\
0.581	0.419\\
0.582	0.418\\
0.583	0.417\\
0.584	0.416\\
0.585	0.415\\
0.586	0.414\\
0.587	0.413\\
0.588	0.412\\
0.589	0.411\\
0.59	0.41\\
0.591	0.409\\
0.592	0.408\\
0.593	0.407\\
0.594	0.406\\
0.595	0.405\\
0.596	0.404\\
0.597	0.403\\
0.598	0.402\\
0.599	0.401\\
0.6	0.4\\
0.601	0.399\\
0.602	0.398\\
0.603	0.397\\
0.604	0.396\\
0.605	0.395\\
0.606	0.394\\
0.607	0.393\\
0.608	0.392\\
0.609	0.391\\
0.61	0.39\\
0.611	0.389\\
0.612	0.388\\
0.613	0.387\\
0.614	0.386\\
0.615	0.385\\
0.616	0.384\\
0.617	0.383\\
0.618	0.382\\
0.619	0.381\\
0.62	0.38\\
0.621	0.379\\
0.622	0.378\\
0.623	0.377\\
0.624	0.376\\
0.625	0.375\\
0.626	0.374\\
0.627	0.373\\
0.628	0.372\\
0.629	0.371\\
0.63	0.37\\
0.631	0.369\\
0.632	0.368\\
0.633	0.367\\
0.634	0.366\\
0.635	0.365\\
0.636	0.364\\
0.637	0.363\\
0.638	0.362\\
0.639	0.361\\
0.64	0.36\\
0.641	0.359\\
0.642	0.358\\
0.643	0.357\\
0.644	0.356\\
0.645	0.355\\
0.646	0.354\\
0.647	0.353\\
0.648	0.352\\
0.649	0.351\\
0.65	0.35\\
0.651	0.349\\
0.652	0.348\\
0.653	0.347\\
0.654	0.346\\
0.655	0.345\\
0.656	0.344\\
0.657	0.343\\
0.658	0.342\\
0.659	0.341\\
0.66	0.34\\
0.661	0.339\\
0.662	0.338\\
0.663	0.337\\
0.664	0.336\\
0.665	0.335\\
0.666	0.334\\
0.667	0.333\\
0.668	0.332\\
0.669	0.331\\
0.67	0.33\\
0.671	0.329\\
0.672	0.328\\
0.673	0.327\\
0.674	0.326\\
0.675	0.325\\
0.676	0.324\\
0.677	0.323\\
0.678	0.322\\
0.679	0.321\\
0.68	0.32\\
0.681	0.319\\
0.682	0.318\\
0.683	0.317\\
0.684	0.316\\
0.685	0.315\\
0.686	0.314\\
0.687	0.313\\
0.688	0.312\\
0.689	0.311\\
0.69	0.31\\
0.691	0.309\\
0.692	0.308\\
0.693	0.307\\
0.694	0.306\\
0.695	0.305\\
0.696	0.304\\
0.697	0.303\\
0.698	0.302\\
0.699	0.301\\
0.7	0.3\\
0.701	0.299\\
0.702	0.298\\
0.703	0.297\\
0.704	0.296\\
0.705	0.295\\
0.706	0.294\\
0.707	0.293\\
0.708	0.292\\
0.709	0.291\\
0.71	0.29\\
0.711	0.289\\
0.712	0.288\\
0.713	0.287\\
0.714	0.286\\
0.715	0.285\\
0.716	0.284\\
0.717	0.283\\
0.718	0.282\\
0.719	0.281\\
0.72	0.28\\
0.721	0.279\\
0.722	0.278\\
0.723	0.277\\
0.724	0.276\\
0.725	0.275\\
0.726	0.274\\
0.727	0.273\\
0.728	0.272\\
0.729	0.271\\
0.73	0.27\\
0.731	0.269\\
0.732	0.268\\
0.733	0.267\\
0.734	0.266\\
0.735	0.265\\
0.736	0.264\\
0.737	0.263\\
0.738	0.262\\
0.739	0.261\\
0.74	0.26\\
0.741	0.259\\
0.742	0.258\\
0.743	0.257\\
0.744	0.256\\
0.745	0.255\\
0.746	0.254\\
0.747	0.253\\
0.748	0.252\\
0.749	0.251\\
0.75	0.25\\
0.751	0.249\\
0.752	0.248\\
0.753	0.247\\
0.754	0.246\\
0.755	0.245\\
0.756	0.244\\
0.757	0.243\\
0.758	0.242\\
0.759	0.241\\
0.76	0.24\\
0.761	0.239\\
0.762	0.238\\
0.763	0.237\\
0.764	0.236\\
0.765	0.235\\
0.766	0.234\\
0.767	0.233\\
0.768	0.232\\
0.769	0.231\\
0.77	0.23\\
0.771	0.229\\
0.772	0.228\\
0.773	0.227\\
0.774	0.226\\
0.775	0.225\\
0.776	0.224\\
0.777	0.223\\
0.778	0.222\\
0.779	0.221\\
0.78	0.22\\
0.781	0.219\\
0.782	0.218\\
0.783	0.217\\
0.784	0.216\\
0.785	0.215\\
0.786	0.214\\
0.787	0.213\\
0.788	0.212\\
0.789	0.211\\
0.79	0.21\\
0.791	0.209\\
0.792	0.208\\
0.793	0.207\\
0.794	0.206\\
0.795	0.205\\
0.796	0.204\\
0.797	0.203\\
0.798	0.202\\
0.799	0.201\\
0.8	0.2\\
0.801	0.199\\
0.802	0.198\\
0.803	0.197\\
0.804	0.196\\
0.805	0.195\\
0.806	0.194\\
0.807	0.193\\
0.808	0.192\\
0.809	0.191\\
0.81	0.19\\
0.811	0.189\\
0.812	0.188\\
0.813	0.187\\
0.814	0.186\\
0.815	0.185\\
0.816	0.184\\
0.817	0.183\\
0.818	0.182\\
0.819	0.181\\
0.82	0.18\\
0.821	0.179\\
0.822	0.178\\
0.823	0.177\\
0.824	0.176\\
0.825	0.175\\
0.826	0.174\\
0.827	0.173\\
0.828	0.172\\
0.829	0.171\\
0.83	0.17\\
0.831	0.169\\
0.832	0.168\\
0.833	0.167\\
0.834	0.166\\
0.835	0.165\\
0.836	0.164\\
0.837	0.163\\
0.838	0.162\\
0.839	0.161\\
0.84	0.16\\
0.841	0.159\\
0.842	0.158\\
0.843	0.157\\
0.844	0.156\\
0.845	0.155\\
0.846	0.154\\
0.847	0.153\\
0.848	0.152\\
0.849	0.151\\
0.85	0.15\\
0.851	0.149\\
0.852	0.148\\
0.853	0.147\\
0.854	0.146\\
0.855	0.145\\
0.856	0.144\\
0.857	0.143\\
0.858	0.142\\
0.859	0.141\\
0.86	0.14\\
0.861	0.139\\
0.862	0.138\\
0.863	0.137\\
0.864	0.136\\
0.865	0.135\\
0.866	0.134\\
0.867	0.133\\
0.868	0.132\\
0.869	0.131\\
0.87	0.13\\
0.871	0.129\\
0.872	0.128\\
0.873	0.127\\
0.874	0.126\\
0.875	0.125\\
0.876	0.124\\
0.877	0.123\\
0.878	0.122\\
0.879	0.121\\
0.88	0.12\\
0.881	0.119\\
0.882	0.118\\
0.883	0.117\\
0.884	0.116\\
0.885	0.115\\
0.886	0.114\\
0.887	0.113\\
0.888	0.112\\
0.889	0.111\\
0.89	0.11\\
0.891	0.109\\
0.892	0.108\\
0.893	0.107\\
0.894	0.106\\
0.895	0.105\\
0.896	0.104\\
0.897	0.103\\
0.898	0.102\\
0.899	0.101\\
0.9	0.0999999999999999\\
0.901	0.0989999999999999\\
0.902	0.0979999999999999\\
0.903	0.0969999999999999\\
0.904	0.0959999999999999\\
0.905	0.0949999999999999\\
0.906	0.0939999999999999\\
0.907	0.0929999999999999\\
0.908	0.0919999999999999\\
0.909	0.0909999999999999\\
0.91	0.0899999999999999\\
0.911	0.0889999999999999\\
0.912	0.0879999999999999\\
0.913	0.0869999999999999\\
0.914	0.0859999999999999\\
0.915	0.0849999999999999\\
0.916	0.0839999999999999\\
0.917	0.0829999999999999\\
0.918	0.0819999999999999\\
0.919	0.0809999999999998\\
0.92	0.0799999999999998\\
0.921	0.0789999999999998\\
0.922	0.0779999999999998\\
0.923	0.0769999999999998\\
0.924	0.0759999999999998\\
0.925	0.0749999999999998\\
0.926	0.0739999999999998\\
0.927	0.0729999999999998\\
0.928	0.072\\
0.929	0.0709999999999998\\
0.93	0.07\\
0.931	0.0689999999999998\\
0.932	0.0679999999999999\\
0.933	0.0669999999999998\\
0.934	0.0659999999999999\\
0.935	0.0649999999999998\\
0.936	0.0639999999999999\\
0.937	0.0629999999999998\\
0.938	0.0619999999999999\\
0.939	0.0609999999999998\\
0.94	0.0599999999999999\\
0.941	0.0589999999999999\\
0.942	0.0579999999999999\\
0.943	0.0569999999999999\\
0.944	0.0559999999999999\\
0.945	0.0549999999999999\\
0.946	0.0539999999999999\\
0.947	0.0529999999999999\\
0.948	0.0519999999999999\\
0.949	0.0509999999999999\\
0.95	0.0499999999999999\\
0.951	0.0489999999999999\\
0.952	0.0479999999999999\\
0.953	0.0469999999999999\\
0.954	0.0459999999999999\\
0.955	0.0449999999999999\\
0.956	0.0439999999999999\\
0.957	0.0429999999999999\\
0.958	0.0419999999999999\\
0.959	0.0409999999999999\\
0.96	0.0399999999999999\\
0.961	0.0389999999999999\\
0.962	0.0379999999999999\\
0.963	0.0369999999999999\\
0.964	0.0359999999999999\\
0.965	0.0349999999999999\\
0.966	0.0339999999999999\\
0.967	0.0329999999999999\\
0.968	0.0319999999999999\\
0.969	0.0309999999999999\\
0.97	0.0299999999999999\\
0.971	0.0289999999999999\\
0.972	0.0279999999999999\\
0.973	0.0269999999999999\\
0.974	0.0259999999999999\\
0.975	0.0249999999999999\\
0.976	0.0239999999999999\\
0.977	0.0229999999999999\\
0.978	0.0219999999999999\\
0.979	0.0209999999999999\\
0.98	0.0199999999999999\\
0.981	0.0189999999999999\\
0.982	0.0179999999999999\\
0.983	0.0169999999999999\\
0.984	0.0159999999999999\\
0.985	0.0149999999999999\\
0.986	0.0139999999999999\\
0.987	0.0129999999999999\\
0.988	0.0119999999999999\\
0.989	0.0109999999999999\\
0.99	0.0099999999999999\\
0.991	0.0089999999999999\\
0.992	0.0079999999999999\\
0.993	0.0069999999999999\\
0.994	0.00599999999999989\\
0.995	0.00499999999999989\\
0.996	0.00399999999999989\\
0.997	0.00299999999999989\\
0.998	0.00199999999999989\\
0.999	0.00099999999999989\\
1	-1.11022302462516e-16\\
};
\addplot [color=gray,line width=1.6pt,mark size=2pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.426	0.574\\
};
\end{axis}
\end{tikzpicture}%
